Scalable Algorithms for Learning High-Dimensional Linear Mixed Models

Linear mixed models (LMMs) are used extensively to model dependecies of observations in linear regression and are used extensively in many application areas. Parameter estimation for LMMs can be computationally prohibitive on big data. State-of-the-art learning algorithms require computational complexity which depends at least linearly on the dimension $p$ of the covariates, and often use heuristics that do not offer theoretical guarantees. We present scalable algorithms for learning high-dimensional LMMs with sublinear computational complexity dependence on $p$. Key to our approach are novel dual estimators which use only kernel functions of the data, and fast computational techniques based on the subsampled randomized Hadamard transform. We provide theoretical guarantees for our learning algorithms, demonstrating the robustness of parameter estimation. Finally, we complement the theory with experiments on large synthetic and real data.

==> corr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.456in,
height=2.321in,
at={(-0.05in,0.182in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Correlation},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.11,0.912)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.885in,
at={(2.305in,0.285in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-4.71428571428571,
xmax=54.7142857142857,
xtick={ 5, 25, 45},
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=0.95,
ymax=1.02,
axis background/.style={fill=white},
legend style={at={(0.11,0.912)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=4.571, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0.996654259752197\\
25	0.99603636334606\\
45	0.990748309478056\\
};
\addplot[ybar, bar width=4.571, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	0.996483174816245\\
25	0.996003564832339\\
45	0.990857674093423\\
};
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.882in,
at={(0.525in,0.288in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-4.71428571428571,
xmax=54.7142857142857,
xtick={ 5, 25, 45},
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=0.95,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={${\text{\it{} m = 10}}$},
axis background/.style={fill=white},
legend style={at={(0.11,0.912)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=4.571, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0.999079172785464\\
25	0.999101049835936\\
45	0.999036576085262\\
};
\addplot[ybar, bar width=4.571, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	0.999056972515798\\
25	0.999111936989927\\
45	0.999033676054541\\
};
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.882in,
at={(2.305in,1.517in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-4.77777777777778,
xmax=54.7777777777778,
xtick={ 5, 25, 45},
ymin=0.95,
ymax=1.02,
axis background/.style={fill=white},
legend style={at={(-1.8,1.2)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3.556, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0.991213516150068\\
25	0.990494440587006\\
45	0.997051568851009\\
};
\addlegendentry{arLMM-EM}

\addplot[ybar, bar width=3.556, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	0.990915333371925\\
25	0.990552026128295\\
45	0.997049679396952\\
};
\addlegendentry{REML}

\addplot[ybar, bar width=3.556, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
5	0.9895\\
25	0.9908\\
45	0.9976\\
};
\addlegendentry{arLMM-AVC}

\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} d = 25}}$};
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.882in,
at={(0.525in,1.517in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-4.77777777777778,
xmax=54.7777777777778,
xtick={ 5, 25, 45},
ymin=0.95,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={${\text{\it{} m = 1}}$},
axis background/.style={fill=white},
legend style={at={(0.11,0.912)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3.556, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0.999507836830713\\
25	0.998695782062222\\
45	0.998431709166807\\
};
\addplot[ybar, bar width=3.556, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	0.999519812297908\\
25	0.998694175071189\\
45	0.998435545581158\\
};
\addplot[ybar, bar width=3.556, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
5	0.998468015136546\\
25	0.997939870054938\\
45	0.995456300290602\\
};
\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} d = 5}}$};
\end{axis}
\end{tikzpicture}%

==> high.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

\begin{axis}[
width=7.907in,
height=1.913in,
at={(0.833in,0.48in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Fraction of signals},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\begin{axis}[%
width=1.966in,
height=1.714in,
at={(6.404in,0.579in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\left\|\widehat{\bm{\beta}}\right\|_0$},
ymin=0,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.01\\
2	0.02\\
3	0.03\\
4	0.04\\
5	0.05\\
6	0.06\\
7	0.07\\
8	0.08\\
9	0.09\\
10	0.1\\
11	0.11\\
12	0.12\\
13	0.13\\
14	0.14\\
15	0.15\\
16	0.16\\
17	0.17\\
18	0.18\\
19	0.19\\
20	0.2\\
21	0.21\\
22	0.22\\
23	0.23\\
24	0.24\\
25	0.25\\
26	0.26\\
27	0.27\\
28	0.28\\
29	0.29\\
30	0.3\\
31	0.31\\
32	0.32\\
33	0.33\\
34	0.34\\
35	0.35\\
36	0.36\\
37	0.37\\
38	0.38\\
39	0.39\\
40	0.4\\
41	0.41\\
42	0.42\\
43	0.43\\
44	0.44\\
45	0.45\\
46	0.46\\
47	0.47\\
48	0.48\\
49	0.49\\
50	0.5\\
51	0.51\\
52	0.52\\
53	0.53\\
54	0.54\\
55	0.55\\
56	0.56\\
57	0.57\\
58	0.58\\
59	0.59\\
60	0.6\\
61	0.61\\
62	0.62\\
63	0.63\\
64	0.64\\
65	0.65\\
66	0.66\\
67	0.67\\
68	0.68\\
69	0.68\\
70	0.69\\
71	0.7\\
72	0.71\\
73	0.72\\
74	0.73\\
75	0.74\\
76	0.75\\
77	0.76\\
78	0.76\\
79	0.76\\
80	0.76\\
81	0.76\\
82	0.77\\
83	0.77\\
84	0.77\\
85	0.77\\
86	0.77\\
87	0.77\\
88	0.77\\
89	0.77\\
90	0.77\\
91	0.77\\
92	0.77\\
93	0.77\\
94	0.77\\
95	0.77\\
96	0.77\\
97	0.77\\
98	0.77\\
99	0.77\\
100	0.78\\
101	0.78\\
1213	0.82\\
2325	0.83\\
3437	0.83\\
4549	0.83\\
5662	0.83\\
6774	0.83\\
7886	0.83\\
8998	0.83\\
10111	0.83\\
11223	0.83\\
12335	0.83\\
13447	0.83\\
14560	0.83\\
15672	0.83\\
16784	0.84\\
17896	0.84\\
19008	0.84\\
20121	0.84\\
21233	0.84\\
22345	0.84\\
23457	0.84\\
24570	0.84\\
25682	0.85\\
26794	0.85\\
27906	0.85\\
29019	0.85\\
30131	0.85\\
31243	0.85\\
32355	0.86\\
33468	0.86\\
34580	0.86\\
35692	0.86\\
36804	0.86\\
37916	0.86\\
39029	0.86\\
40141	0.86\\
41253	0.86\\
42365	0.86\\
43478	0.86\\
44590	0.86\\
45702	0.86\\
46814	0.86\\
47927	0.86\\
49039	0.86\\
50151	0.86\\
51263	0.86\\
52376	0.86\\
53488	0.86\\
54600	0.86\\
55712	0.86\\
56824	0.86\\
57937	0.86\\
59049	0.86\\
60161	0.86\\
61273	0.86\\
62386	0.86\\
63498	0.86\\
64610	0.86\\
65722	0.86\\
66835	0.86\\
67947	0.86\\
69059	0.86\\
70171	0.86\\
71284	0.86\\
72396	0.86\\
73508	0.86\\
74620	0.86\\
75732	0.86\\
76845	0.86\\
77957	0.86\\
79069	0.86\\
80181	0.86\\
81294	0.86\\
82406	0.86\\
83518	0.86\\
84630	0.86\\
85743	0.87\\
86855	0.87\\
87967	0.87\\
89079	0.87\\
90192	0.87\\
91304	0.87\\
92416	0.87\\
93528	0.87\\
94640	0.87\\
95753	0.87\\
96865	0.87\\
97977	0.87\\
99089	0.87\\
100202	0.87\\
101314	0.87\\
102426	0.87\\
103538	0.87\\
104651	0.87\\
105763	0.87\\
106875	0.87\\
107987	0.87\\
109100	0.87\\
110212	0.87\\
111324	0.87\\
112436	0.87\\
113548	0.87\\
114661	0.87\\
115773	0.87\\
116885	0.87\\
117997	0.87\\
119110	0.87\\
120222	0.87\\
121334	0.87\\
122446	0.87\\
123559	0.87\\
124671	0.87\\
125783	0.87\\
126895	0.87\\
128007	0.87\\
129120	0.87\\
130232	0.87\\
131344	0.87\\
132456	0.87\\
133569	0.87\\
134681	0.87\\
135793	0.87\\
136905	0.87\\
138018	0.87\\
139130	0.87\\
140242	0.87\\
141354	0.87\\
142467	0.87\\
143579	0.87\\
144691	0.87\\
145803	0.87\\
146915	0.87\\
148028	0.87\\
149140	0.87\\
150252	0.87\\
151364	0.87\\
152477	0.87\\
153589	0.87\\
154701	0.87\\
155813	0.87\\
156926	0.87\\
158038	0.87\\
159150	0.87\\
160262	0.87\\
161375	0.87\\
162487	0.87\\
163599	0.87\\
164711	0.87\\
165823	0.87\\
166936	0.87\\
168048	0.87\\
169160	0.87\\
170272	0.87\\
171385	0.87\\
172497	0.87\\
173609	0.87\\
174721	0.87\\
175834	0.87\\
176946	0.87\\
178058	0.87\\
179170	0.87\\
180283	0.87\\
181395	0.87\\
182507	0.87\\
183619	0.87\\
184731	0.87\\
185844	0.87\\
186956	0.87\\
188068	0.87\\
189180	0.87\\
190293	0.87\\
191405	0.87\\
192517	0.87\\
193629	0.87\\
194742	0.87\\
195854	0.87\\
196966	0.87\\
198078	0.87\\
199191	0.87\\
200303	0.87\\
201415	0.87\\
202527	0.87\\
203639	0.87\\
204752	0.87\\
205864	0.87\\
206976	0.87\\
208088	0.87\\
209201	0.87\\
210313	0.87\\
211425	0.87\\
212537	0.87\\
213650	0.87\\
214762	0.87\\
215874	0.87\\
216986	0.87\\
218099	0.87\\
219211	0.88\\
220323	0.88\\
221435	0.88\\
222547	0.88\\
223660	0.88\\
224772	0.88\\
225884	0.88\\
226996	0.88\\
228109	0.88\\
229221	0.88\\
230333	0.88\\
231445	0.88\\
232558	0.88\\
233670	0.88\\
234782	0.88\\
235894	0.88\\
237006	0.88\\
238119	0.88\\
239231	0.88\\
240343	0.88\\
241455	0.88\\
242568	0.88\\
243680	0.88\\
244792	0.88\\
245904	0.88\\
247017	0.88\\
248129	0.89\\
249241	0.89\\
250353	0.89\\
251466	0.89\\
252578	0.89\\
253690	0.89\\
254802	0.89\\
255914	0.89\\
257027	0.89\\
258139	0.89\\
259251	0.89\\
260363	0.89\\
261476	0.9\\
262588	0.9\\
263700	0.9\\
264812	0.9\\
265925	0.9\\
267037	0.9\\
268149	0.9\\
269261	0.9\\
270374	0.9\\
271486	0.9\\
272598	0.9\\
273710	0.9\\
274822	0.9\\
275935	0.9\\
277047	0.9\\
278159	0.9\\
279271	0.9\\
280384	0.9\\
281496	0.9\\
282608	0.9\\
283720	0.9\\
284833	0.9\\
285945	0.9\\
287057	0.9\\
288169	0.9\\
289282	0.9\\
290394	0.9\\
291506	0.9\\
292618	0.9\\
293730	0.9\\
294843	0.9\\
295955	0.9\\
297067	0.9\\
298179	0.9\\
299292	0.9\\
300404	0.9\\
301516	0.9\\
302628	0.9\\
303741	0.9\\
304853	0.9\\
305965	0.9\\
307077	0.9\\
308190	0.9\\
309302	0.9\\
310414	0.9\\
311526	0.9\\
312638	0.9\\
313751	0.9\\
314863	0.9\\
315975	0.9\\
317087	0.9\\
318200	0.9\\
319312	0.9\\
320424	0.9\\
321536	0.9\\
322649	0.9\\
323761	0.9\\
324873	0.9\\
325985	0.9\\
327098	0.9\\
328210	0.9\\
329322	0.9\\
330434	0.9\\
331546	0.9\\
332659	0.9\\
333771	0.9\\
334883	0.9\\
335995	0.9\\
337108	0.9\\
338220	0.9\\
339332	0.9\\
340444	0.9\\
341557	0.9\\
342669	0.9\\
343781	0.9\\
344893	0.9\\
346005	0.9\\
347118	0.9\\
348230	0.9\\
349342	0.9\\
350454	0.9\\
351567	0.9\\
352679	0.9\\
353791	0.9\\
354903	0.9\\
356016	0.9\\
357128	0.9\\
358240	0.9\\
359352	0.9\\
360465	0.9\\
361577	0.9\\
362689	0.9\\
363801	0.9\\
364913	0.9\\
366026	0.9\\
367138	0.9\\
368250	0.9\\
369362	0.9\\
370475	0.9\\
371587	0.9\\
372699	0.9\\
373811	0.9\\
374924	0.9\\
376036	0.9\\
377148	0.9\\
378260	0.9\\
379373	0.9\\
380485	0.9\\
381597	0.9\\
382709	0.9\\
383821	0.9\\
384934	0.9\\
386046	0.91\\
387158	0.91\\
388270	0.91\\
389383	0.91\\
390495	0.91\\
391607	0.91\\
392719	0.91\\
393832	0.91\\
394944	0.91\\
396056	0.91\\
397168	0.91\\
398281	0.91\\
399393	0.91\\
400505	0.91\\
401617	0.91\\
402729	0.91\\
403842	0.91\\
404954	0.91\\
406066	0.91\\
407178	0.91\\
408291	0.91\\
409403	0.91\\
410515	0.91\\
411627	0.91\\
412740	0.91\\
413852	0.91\\
414964	0.91\\
416076	0.91\\
417189	0.91\\
418301	0.92\\
419413	0.92\\
420525	0.92\\
421637	0.92\\
422750	0.92\\
423862	0.92\\
424974	0.92\\
426086	0.92\\
427199	0.92\\
428311	0.92\\
429423	0.92\\
430535	0.92\\
431648	0.92\\
432760	0.92\\
433872	0.92\\
434984	0.92\\
436097	0.92\\
437209	0.92\\
438321	0.92\\
439433	0.92\\
440545	0.92\\
441658	0.92\\
442770	0.92\\
443882	0.92\\
444994	0.92\\
446107	0.92\\
447219	0.92\\
448331	0.92\\
449443	0.92\\
450556	0.92\\
451668	0.92\\
452780	0.92\\
453892	0.92\\
455004	0.92\\
456117	0.92\\
457229	0.92\\
458341	0.92\\
459453	0.92\\
460566	0.92\\
461678	0.92\\
462790	0.92\\
463902	0.92\\
465015	0.92\\
466127	0.92\\
467239	0.92\\
468351	0.92\\
469464	0.92\\
470576	0.92\\
471688	0.92\\
472800	0.92\\
473912	0.92\\
475025	0.92\\
476137	0.92\\
477249	0.92\\
478361	0.92\\
479474	0.92\\
480586	0.92\\
481698	0.92\\
482810	0.92\\
483923	0.92\\
485035	0.92\\
486147	0.92\\
487259	0.92\\
488372	0.92\\
489484	0.92\\
490596	0.92\\
491708	0.92\\
492820	0.92\\
493933	0.92\\
495045	0.92\\
496157	0.92\\
497269	0.92\\
498382	0.92\\
499494	0.92\\
500606	0.92\\
501718	0.92\\
502831	0.92\\
503943	0.92\\
505055	0.92\\
506167	0.92\\
507280	0.92\\
508392	0.92\\
509504	0.92\\
510616	0.92\\
511728	0.92\\
512841	0.93\\
513953	0.93\\
515065	0.93\\
516177	0.93\\
517290	0.93\\
518402	0.93\\
519514	0.93\\
520626	0.93\\
521739	0.93\\
522851	0.93\\
523963	0.93\\
525075	0.93\\
526188	0.93\\
527300	0.93\\
528412	0.93\\
529524	0.93\\
530636	0.93\\
531749	0.93\\
532861	0.93\\
533973	0.93\\
535085	0.93\\
536198	0.93\\
537310	0.93\\
538422	0.93\\
539534	0.93\\
540647	0.93\\
541759	0.93\\
542871	0.93\\
543983	0.93\\
545096	0.93\\
546208	0.93\\
547320	0.93\\
548432	0.93\\
549544	0.93\\
550657	0.93\\
551769	0.93\\
552881	0.93\\
553993	0.93\\
555106	0.93\\
556218	0.93\\
557330	0.93\\
558442	0.93\\
559555	0.93\\
560667	0.93\\
561779	0.93\\
562891	0.93\\
564003	0.93\\
565116	0.93\\
566228	0.93\\
567340	0.93\\
568452	0.93\\
569565	0.93\\
570677	0.93\\
571789	0.93\\
572901	0.93\\
574014	0.93\\
575126	0.94\\
576238	0.94\\
577350	0.94\\
578463	0.94\\
579575	0.94\\
580687	0.94\\
581799	0.94\\
582911	0.94\\
584024	0.94\\
585136	0.94\\
586248	0.94\\
587360	0.94\\
588473	0.94\\
589585	0.94\\
590697	0.94\\
591809	0.94\\
592922	0.94\\
594034	0.94\\
595146	0.94\\
596258	0.94\\
597371	0.94\\
598483	0.94\\
599595	0.94\\
600707	0.94\\
601819	0.94\\
602932	0.94\\
604044	0.94\\
605156	0.94\\
606268	0.94\\
607381	0.94\\
608493	0.94\\
609605	0.94\\
610717	0.94\\
611830	0.94\\
612942	0.94\\
614054	0.94\\
615166	0.94\\
616279	0.94\\
617391	0.94\\
618503	0.94\\
619615	0.94\\
620727	0.94\\
621840	0.94\\
622952	0.94\\
624064	0.94\\
625176	0.94\\
626289	0.94\\
627401	0.94\\
628513	0.94\\
629625	0.94\\
630738	0.94\\
631850	0.94\\
632962	0.94\\
634074	0.94\\
635187	0.94\\
636299	0.94\\
637411	0.94\\
638523	0.94\\
639635	0.94\\
640748	0.94\\
641860	0.94\\
642972	0.94\\
644084	0.94\\
645197	0.94\\
646309	0.94\\
647421	0.94\\
648533	0.94\\
649646	0.94\\
650758	0.94\\
651870	0.94\\
652982	0.94\\
654095	0.94\\
655207	0.94\\
656319	0.94\\
657431	0.94\\
658543	0.94\\
659656	0.94\\
660768	0.94\\
661880	0.94\\
662992	0.94\\
664105	0.94\\
665217	0.94\\
666329	0.94\\
667441	0.94\\
668554	0.94\\
669666	0.94\\
670778	0.94\\
671890	0.95\\
673002	0.95\\
674115	0.95\\
675227	0.95\\
676339	0.95\\
677451	0.95\\
678564	0.95\\
679676	0.95\\
680788	0.95\\
681900	0.95\\
683013	0.95\\
684125	0.95\\
685237	0.95\\
686349	0.95\\
687462	0.95\\
688574	0.95\\
689686	0.95\\
690798	0.96\\
691910	0.96\\
693023	0.96\\
694135	0.96\\
695247	0.96\\
696359	0.96\\
697472	0.96\\
698584	0.96\\
699696	0.96\\
700808	0.96\\
701921	0.96\\
703033	0.96\\
704145	0.96\\
705257	0.96\\
706370	0.96\\
707482	0.96\\
708594	0.96\\
709706	0.96\\
710818	0.96\\
711931	0.96\\
713043	0.96\\
714155	0.96\\
715267	0.96\\
716380	0.96\\
717492	0.96\\
718604	0.96\\
719716	0.96\\
720829	0.96\\
721941	0.96\\
723053	0.96\\
724165	0.96\\
725278	0.96\\
726390	0.96\\
727502	0.96\\
728614	0.96\\
729726	0.96\\
730839	0.96\\
731951	0.96\\
733063	0.96\\
734175	0.96\\
735288	0.96\\
736400	0.96\\
737512	0.96\\
738624	0.96\\
739737	0.96\\
740849	0.96\\
741961	0.96\\
743073	0.96\\
744186	0.96\\
745298	0.96\\
746410	0.96\\
747522	0.96\\
748634	0.96\\
749747	0.96\\
750859	0.96\\
751971	0.96\\
753083	0.96\\
754196	0.96\\
755308	0.96\\
756420	0.96\\
757532	0.97\\
758645	0.97\\
759757	0.97\\
760869	0.97\\
761981	0.97\\
763094	0.97\\
764206	0.97\\
765318	0.97\\
766430	0.97\\
767542	0.97\\
768655	0.97\\
769767	0.97\\
770879	0.97\\
771991	0.97\\
773104	0.97\\
774216	0.97\\
775328	0.97\\
776440	0.97\\
777553	0.97\\
778665	0.97\\
779777	0.97\\
780889	0.97\\
782001	0.97\\
783114	0.97\\
784226	0.97\\
785338	0.97\\
786450	0.97\\
787563	0.97\\
788675	0.97\\
789787	0.97\\
790899	0.97\\
792012	0.97\\
793124	0.97\\
794236	0.97\\
795348	0.97\\
796461	0.97\\
797573	0.97\\
798685	0.97\\
799797	0.97\\
800909	0.97\\
802022	0.97\\
803134	0.97\\
804246	0.98\\
805358	0.98\\
806471	0.98\\
807583	0.98\\
808695	0.98\\
809807	0.98\\
810920	0.98\\
812032	0.98\\
813144	0.98\\
814256	0.98\\
815369	0.98\\
816481	0.98\\
817593	0.98\\
818705	0.98\\
819817	0.98\\
820930	0.98\\
822042	0.98\\
823154	0.98\\
824266	0.98\\
825379	0.98\\
826491	0.98\\
827603	0.98\\
828715	0.98\\
829828	0.98\\
830940	0.98\\
832052	0.98\\
833164	0.98\\
834277	0.98\\
835389	0.98\\
836501	0.98\\
837613	0.98\\
838725	0.98\\
839838	0.98\\
840950	0.98\\
842062	0.98\\
843174	0.98\\
844287	0.98\\
845399	0.98\\
846511	0.98\\
847623	0.98\\
848736	0.98\\
849848	0.98\\
850960	0.98\\
852072	0.98\\
853185	0.98\\
854297	0.98\\
855409	0.98\\
856521	0.98\\
857633	0.98\\
858746	0.98\\
859858	0.98\\
860970	0.98\\
862082	0.98\\
863195	0.98\\
864307	0.98\\
865419	0.98\\
866531	0.98\\
867644	0.98\\
868756	0.98\\
869868	0.98\\
870980	0.98\\
872093	0.98\\
873205	0.98\\
874317	0.98\\
875429	0.98\\
876541	0.98\\
877654	0.98\\
878766	0.98\\
879878	0.98\\
880990	0.98\\
882103	0.98\\
883215	0.98\\
884327	0.98\\
885439	0.98\\
886552	0.98\\
887664	0.98\\
888776	0.98\\
889888	0.98\\
891000	0.98\\
892113	0.98\\
893225	0.98\\
894337	0.98\\
895449	0.98\\
896562	0.99\\
897674	0.99\\
898786	0.99\\
899898	0.99\\
901011	0.99\\
902123	0.99\\
903235	0.99\\
904347	0.99\\
905460	0.99\\
906572	0.99\\
907684	0.99\\
908796	0.99\\
909908	0.99\\
911021	0.99\\
912133	0.99\\
913245	0.99\\
914357	0.99\\
915470	0.99\\
916582	0.99\\
917694	0.99\\
918806	0.99\\
919919	0.99\\
921031	0.99\\
922143	0.99\\
923255	0.99\\
924368	0.99\\
925480	0.99\\
926592	0.99\\
927704	0.99\\
928816	0.99\\
929929	0.99\\
931041	1\\
932153	1\\
933265	1\\
934378	1\\
935490	1\\
936602	1\\
937714	1\\
938827	1\\
939939	1\\
941051	1\\
942163	1\\
943276	1\\
944388	1\\
945500	1\\
946612	1\\
947724	1\\
948837	1\\
949949	1\\
951061	1\\
952173	1\\
953286	1\\
954398	1\\
955510	1\\
956622	1\\
957735	1\\
958847	1\\
959959	1\\
961071	1\\
962184	1\\
963296	1\\
964408	1\\
965520	1\\
966632	1\\
967745	1\\
968857	1\\
969969	1\\
971081	1\\
972194	1\\
973306	1\\
974418	1\\
975530	1\\
976643	1\\
977755	1\\
978867	1\\
979979	1\\
981092	1\\
982204	1\\
983316	1\\
984428	1\\
985540	1\\
986653	1\\
987765	1\\
988877	1\\
989989	1\\
991102	1\\
992214	1\\
993326	1\\
994438	1\\
995551	1\\
996663	1\\
997775	1\\
998887	1\\
1000000	1\\
};
\end{axis}

\begin{axis}[%
width=1.966in,
height=1.714in,
at={(1.204in,0.579in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\left\|\widehat{\bm{\beta}}\right\|_0$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(.97,1.1)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.1\\
3	0.2\\
4	0.3\\
5	0.3\\
6	0.4\\
7	0.5\\
8	0.6\\
9	0.7\\
10	0.8\\
11	0.8\\
12	0.8\\
13	0.8\\
14	0.8\\
15	0.8\\
16	0.8\\
17	0.8\\
18	0.8\\
19	0.8\\
20	0.8\\
21	0.8\\
22	0.8\\
23	0.8\\
24	0.8\\
25	0.8\\
26	0.8\\
27	0.8\\
28	0.8\\
29	0.8\\
30	0.8\\
31	0.8\\
32	0.8\\
33	0.8\\
34	0.8\\
35	0.8\\
36	0.9\\
37	0.9\\
38	0.9\\
39	0.9\\
40	0.9\\
41	0.9\\
42	0.9\\
43	0.9\\
44	0.9\\
45	0.9\\
46	0.9\\
47	0.9\\
48	0.9\\
49	0.9\\
50	0.9\\
51	0.9\\
52	0.9\\
53	0.9\\
54	0.9\\
55	0.9\\
56	0.9\\
57	0.9\\
58	0.9\\
59	0.9\\
60	0.9\\
61	0.9\\
62	0.9\\
63	0.9\\
64	0.9\\
65	0.9\\
66	0.9\\
67	0.9\\
68	0.9\\
69	0.9\\
70	0.9\\
71	0.9\\
72	0.9\\
73	0.9\\
74	0.9\\
75	0.9\\
76	0.9\\
77	0.9\\
78	0.9\\
79	0.9\\
80	0.9\\
81	0.9\\
82	0.9\\
83	0.9\\
84	0.9\\
85	0.9\\
86	0.9\\
87	0.9\\
88	0.9\\
89	0.9\\
90	0.9\\
91	0.9\\
92	0.9\\
93	0.9\\
94	0.9\\
95	0.9\\
96	0.9\\
97	0.9\\
98	0.9\\
99	0.9\\
100	0.9\\
101	0.9\\
102	0.9\\
103	0.9\\
104	0.9\\
105	0.9\\
106	0.9\\
107	0.9\\
108	0.9\\
109	0.9\\
110	0.9\\
111	0.9\\
112	0.9\\
113	0.9\\
114	0.9\\
115	0.9\\
116	0.9\\
117	0.9\\
118	0.9\\
119	0.9\\
120	0.9\\
121	0.9\\
122	0.9\\
123	0.9\\
124	0.9\\
125	0.9\\
126	0.9\\
127	0.9\\
128	0.9\\
129	0.9\\
130	0.9\\
131	0.9\\
132	0.9\\
133	0.9\\
134	0.9\\
135	0.9\\
136	0.9\\
137	0.9\\
138	0.9\\
139	0.9\\
140	0.9\\
141	0.9\\
142	0.9\\
143	0.9\\
144	0.9\\
145	0.9\\
146	0.9\\
147	0.9\\
148	0.9\\
149	0.9\\
150	0.9\\
151	0.9\\
152	0.9\\
153	0.9\\
154	0.9\\
155	0.9\\
156	0.9\\
157	0.9\\
158	0.9\\
159	0.9\\
160	0.9\\
161	0.9\\
162	0.9\\
163	0.9\\
164	0.9\\
165	0.9\\
166	0.9\\
167	0.9\\
168	0.9\\
169	0.9\\
170	0.9\\
171	0.9\\
172	0.9\\
173	0.9\\
174	0.9\\
175	0.9\\
176	0.9\\
177	0.9\\
178	0.9\\
179	0.9\\
180	0.9\\
181	0.9\\
182	0.9\\
183	0.9\\
184	0.9\\
185	0.9\\
186	0.9\\
187	0.9\\
188	0.9\\
189	0.9\\
190	0.9\\
191	0.9\\
192	0.9\\
193	0.9\\
194	0.9\\
195	0.9\\
196	0.9\\
197	0.9\\
198	0.9\\
199	0.9\\
200	0.9\\
201	0.9\\
202	0.9\\
203	0.9\\
204	0.9\\
205	0.9\\
206	0.9\\
207	0.9\\
208	0.9\\
209	0.9\\
210	0.9\\
211	0.9\\
212	0.9\\
213	0.9\\
214	0.9\\
215	0.9\\
216	0.9\\
217	0.9\\
218	0.9\\
219	0.9\\
220	0.9\\
221	0.9\\
222	0.9\\
223	0.9\\
224	0.9\\
225	0.9\\
226	0.9\\
227	0.9\\
228	0.9\\
229	0.9\\
230	0.9\\
231	0.9\\
232	0.9\\
233	0.9\\
234	0.9\\
235	0.9\\
236	0.9\\
237	0.9\\
238	0.9\\
239	0.9\\
240	0.9\\
241	0.9\\
242	0.9\\
243	0.9\\
244	0.9\\
245	0.9\\
246	0.9\\
247	0.9\\
248	0.9\\
249	0.9\\
250	0.9\\
251	0.9\\
252	0.9\\
253	0.9\\
254	0.9\\
255	0.9\\
256	0.9\\
257	0.9\\
258	0.9\\
259	0.9\\
260	0.9\\
261	0.9\\
262	0.9\\
263	0.9\\
264	0.9\\
265	0.9\\
266	0.9\\
267	0.9\\
268	0.9\\
269	0.9\\
270	0.9\\
271	0.9\\
272	0.9\\
273	0.9\\
274	0.9\\
275	0.9\\
276	0.9\\
277	0.9\\
278	0.9\\
279	0.9\\
280	0.9\\
281	0.9\\
282	0.9\\
283	0.9\\
284	0.9\\
285	0.9\\
286	0.9\\
287	0.9\\
288	0.9\\
289	0.9\\
290	0.9\\
291	0.9\\
292	0.9\\
293	0.9\\
294	0.9\\
295	0.9\\
296	0.9\\
297	0.9\\
298	0.9\\
299	0.9\\
300	0.9\\
301	0.9\\
302	0.9\\
303	0.9\\
304	0.9\\
305	0.9\\
306	0.9\\
307	0.9\\
308	0.9\\
309	0.9\\
310	0.9\\
311	0.9\\
312	0.9\\
313	0.9\\
314	0.9\\
315	0.9\\
316	0.9\\
317	0.9\\
318	0.9\\
319	0.9\\
320	0.9\\
321	0.9\\
322	0.9\\
323	0.9\\
324	0.9\\
325	0.9\\
326	0.9\\
327	0.9\\
328	0.9\\
329	0.9\\
330	0.9\\
331	0.9\\
332	0.9\\
333	0.9\\
334	0.9\\
335	0.9\\
336	0.9\\
337	0.9\\
338	0.9\\
339	0.9\\
340	0.9\\
341	0.9\\
342	0.9\\
343	0.9\\
344	0.9\\
345	0.9\\
346	0.9\\
347	0.9\\
348	0.9\\
349	0.9\\
350	0.9\\
351	0.9\\
352	0.9\\
353	0.9\\
354	0.9\\
355	0.9\\
356	0.9\\
357	0.9\\
358	0.9\\
359	0.9\\
360	0.9\\
361	0.9\\
362	0.9\\
363	0.9\\
364	0.9\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};
\addlegendentry{arLMM-EM}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
5	0.5\\
5	0.5\\
5	0.5\\
5	0.5\\
5	0.5\\
5	0.5\\
10	0.7\\
10	0.7\\
10	0.7\\
10	0.7\\
10	0.7\\
10	0.7\\
33	0.8\\
33	0.8\\
33	0.8\\
33	0.8\\
33	0.8\\
33	0.8\\
999	1\\
1000	1\\
1000	1\\
1000	1\\
1000	1\\
999	1\\
};
\addlegendentry{ConvexLasso}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
998	1\\
51	0.8\\
27	0.8\\
14	0.8\\
10	0.7\\
7	0.6\\
6	0.6\\
5	0.5\\
4	0.4\\
3	0.3\\
3	0.3\\
3	0.3\\
3	0.3\\
3	0.3\\
3	0.3\\
3	0.3\\
3	0.3\\
2	0.2\\
2	0.2\\
1	0.1\\
};
\addlegendentry{lmmlasso}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.714in,
at={(3.804in,0.579in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\left\|\widehat{\bm{\beta}}\right\|_0$},
ymin=0,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.1\\
3	0.2\\
4	0.3\\
5	0.4\\
6	0.5\\
7	0.6\\
8	0.6\\
9	0.7\\
10	0.8\\
11	0.8\\
12	0.8\\
13	0.8\\
14	0.8\\
15	0.8\\
16	0.8\\
17	0.8\\
18	0.8\\
19	0.8\\
20	0.8\\
21	0.8\\
22	0.8\\
23	0.8\\
24	0.8\\
25	0.8\\
26	0.8\\
27	0.8\\
28	0.8\\
29	0.8\\
30	0.8\\
31	0.8\\
32	0.8\\
33	0.8\\
34	0.8\\
35	0.8\\
36	0.8\\
37	0.8\\
38	0.8\\
39	0.8\\
40	0.8\\
41	0.8\\
42	0.8\\
43	0.8\\
44	0.8\\
45	0.8\\
46	0.8\\
47	0.8\\
48	0.8\\
49	0.8\\
50	0.8\\
51	0.8\\
52	0.8\\
53	0.8\\
54	0.8\\
55	0.8\\
56	0.8\\
57	0.8\\
58	0.8\\
59	0.8\\
60	0.8\\
61	0.8\\
62	0.8\\
63	0.8\\
64	0.8\\
65	0.8\\
66	0.8\\
67	0.8\\
68	0.8\\
69	0.8\\
70	0.8\\
71	0.8\\
72	0.8\\
73	0.8\\
74	0.8\\
75	0.8\\
76	0.8\\
77	0.8\\
78	0.8\\
79	0.8\\
80	0.8\\
81	0.8\\
82	0.8\\
83	0.8\\
84	0.8\\
85	0.8\\
86	0.8\\
87	0.8\\
88	0.8\\
89	0.8\\
90	0.8\\
91	0.8\\
92	0.8\\
93	0.8\\
94	0.8\\
95	0.8\\
96	0.8\\
97	0.8\\
98	0.8\\
99	0.8\\
100	0.8\\
101	0.8\\
102	0.8\\
103	0.8\\
104	0.8\\
105	0.8\\
106	0.8\\
107	0.8\\
108	0.8\\
109	0.8\\
110	0.8\\
111	0.8\\
112	0.8\\
113	0.8\\
114	0.8\\
115	0.8\\
116	0.8\\
117	0.8\\
118	0.8\\
119	0.8\\
120	0.8\\
121	0.8\\
122	0.8\\
123	0.8\\
124	0.8\\
125	0.8\\
126	0.8\\
127	0.8\\
128	0.8\\
129	0.8\\
130	0.8\\
131	0.8\\
132	0.8\\
133	0.8\\
134	0.8\\
135	0.8\\
136	0.8\\
137	0.8\\
138	0.8\\
139	0.8\\
140	0.8\\
141	0.8\\
142	0.8\\
143	0.8\\
144	0.8\\
145	0.8\\
146	0.8\\
147	0.8\\
148	0.8\\
149	0.8\\
150	0.8\\
151	0.8\\
152	0.8\\
153	0.8\\
154	0.8\\
155	0.8\\
156	0.8\\
157	0.8\\
158	0.8\\
159	0.8\\
160	0.8\\
161	0.8\\
162	0.8\\
163	0.8\\
164	0.8\\
165	0.8\\
166	0.8\\
167	0.8\\
168	0.8\\
169	0.8\\
170	0.8\\
171	0.8\\
172	0.8\\
173	0.8\\
174	0.8\\
175	0.8\\
176	0.8\\
177	0.8\\
178	0.8\\
179	0.8\\
180	0.8\\
181	0.8\\
182	0.8\\
183	0.8\\
184	0.8\\
185	0.8\\
186	0.8\\
187	0.8\\
188	0.8\\
189	0.8\\
190	0.8\\
191	0.8\\
192	0.8\\
193	0.8\\
194	0.8\\
195	0.8\\
196	0.8\\
197	0.8\\
198	0.8\\
199	0.8\\
200	0.8\\
201	0.8\\
202	0.8\\
203	0.8\\
204	0.8\\
205	0.8\\
206	0.8\\
207	0.8\\
208	0.8\\
209	0.8\\
210	0.8\\
211	0.8\\
212	0.8\\
213	0.8\\
214	0.8\\
215	0.8\\
216	0.8\\
217	0.8\\
218	0.8\\
219	0.8\\
220	0.8\\
221	0.8\\
222	0.8\\
223	0.8\\
224	0.8\\
225	0.8\\
226	0.8\\
227	0.8\\
228	0.8\\
229	0.8\\
230	0.8\\
231	0.8\\
232	0.8\\
233	0.8\\
234	0.8\\
235	0.8\\
236	0.8\\
237	0.8\\
238	0.8\\
239	0.8\\
240	0.8\\
241	0.8\\
242	0.8\\
243	0.8\\
244	0.8\\
245	0.8\\
246	0.8\\
247	0.8\\
248	0.8\\
249	0.8\\
250	0.8\\
251	0.8\\
252	0.8\\
253	0.8\\
254	0.8\\
255	0.8\\
256	0.8\\
257	0.8\\
258	0.8\\
259	0.8\\
260	0.8\\
261	0.8\\
262	0.8\\
263	0.8\\
264	0.8\\
265	0.8\\
266	0.8\\
267	0.8\\
268	0.8\\
269	0.8\\
270	0.8\\
271	0.8\\
272	0.8\\
273	0.8\\
274	0.8\\
275	0.8\\
276	0.8\\
277	0.8\\
278	0.8\\
279	0.8\\
280	0.8\\
281	0.8\\
282	0.8\\
283	0.8\\
284	0.8\\
285	0.8\\
286	0.8\\
287	0.8\\
288	0.8\\
289	0.8\\
290	0.8\\
291	0.8\\
292	0.8\\
293	0.8\\
294	0.8\\
295	0.8\\
296	0.8\\
297	0.8\\
298	0.8\\
299	0.8\\
300	0.8\\
301	0.8\\
302	0.8\\
303	0.8\\
304	0.8\\
305	0.8\\
306	0.8\\
307	0.8\\
308	0.8\\
309	0.8\\
310	0.8\\
311	0.8\\
312	0.8\\
313	0.8\\
314	0.8\\
315	0.8\\
316	0.8\\
317	0.8\\
318	0.8\\
319	0.8\\
320	0.8\\
321	0.8\\
322	0.8\\
323	0.8\\
324	0.8\\
325	0.8\\
326	0.8\\
327	0.8\\
328	0.8\\
329	0.8\\
330	0.8\\
331	0.8\\
332	0.8\\
333	0.8\\
334	0.8\\
335	0.8\\
336	0.8\\
337	0.8\\
338	0.8\\
339	0.8\\
340	0.8\\
341	0.8\\
342	0.8\\
343	0.8\\
344	0.8\\
345	0.8\\
346	0.8\\
347	0.8\\
348	0.9\\
349	0.9\\
350	0.9\\
351	0.9\\
352	0.9\\
353	0.9\\
354	0.9\\
355	0.9\\
356	0.9\\
357	0.9\\
358	0.9\\
359	0.9\\
360	0.9\\
361	0.9\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
1001	1\\
1002	1\\
1003	1\\
1004	1\\
1005	1\\
1006	1\\
1007	1\\
1008	1\\
1009	1\\
1010	1\\
1011	1\\
1012	1\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	1\\
1019	1\\
1020	1\\
1021	1\\
1022	1\\
1023	1\\
1024	1\\
1025	1\\
1026	1\\
1027	1\\
1028	1\\
1029	1\\
1030	1\\
1031	1\\
1032	1\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	1\\
1038	1\\
1039	1\\
1040	1\\
1041	1\\
1042	1\\
1043	1\\
1044	1\\
1045	1\\
1046	1\\
1047	1\\
1048	1\\
1049	1\\
1050	1\\
1051	1\\
1052	1\\
1053	1\\
1054	1\\
1055	1\\
1056	1\\
1057	1\\
1058	1\\
1059	1\\
1060	1\\
1061	1\\
1062	1\\
1063	1\\
1064	1\\
1065	1\\
1066	1\\
1067	1\\
1068	1\\
1069	1\\
1070	1\\
1071	1\\
1072	1\\
1073	1\\
1074	1\\
1075	1\\
1076	1\\
1077	1\\
1078	1\\
1079	1\\
1080	1\\
1081	1\\
1082	1\\
1083	1\\
1084	1\\
1085	1\\
1086	1\\
1087	1\\
1088	1\\
1089	1\\
1090	1\\
1091	1\\
1092	1\\
1093	1\\
1094	1\\
1095	1\\
1096	1\\
1097	1\\
1098	1\\
1099	1\\
1100	1\\
1101	1\\
1102	1\\
1103	1\\
1104	1\\
1105	1\\
1106	1\\
1107	1\\
1108	1\\
1109	1\\
1110	1\\
1111	1\\
1112	1\\
1113	1\\
1114	1\\
1115	1\\
1116	1\\
1117	1\\
1118	1\\
1119	1\\
1120	1\\
1121	1\\
1122	1\\
1123	1\\
1124	1\\
1125	1\\
1126	1\\
1127	1\\
1128	1\\
1129	1\\
1130	1\\
1131	1\\
1132	1\\
1133	1\\
1134	1\\
1135	1\\
1136	1\\
1137	1\\
1138	1\\
1139	1\\
1140	1\\
1141	1\\
1142	1\\
1143	1\\
1144	1\\
1145	1\\
1146	1\\
1147	1\\
1148	1\\
1149	1\\
1150	1\\
1151	1\\
1152	1\\
1153	1\\
1154	1\\
1155	1\\
1156	1\\
1157	1\\
1158	1\\
1159	1\\
1160	1\\
1161	1\\
1162	1\\
1163	1\\
1164	1\\
1165	1\\
1166	1\\
1167	1\\
1168	1\\
1169	1\\
1170	1\\
1171	1\\
1172	1\\
1173	1\\
1174	1\\
1175	1\\
1176	1\\
1177	1\\
1178	1\\
1179	1\\
1180	1\\
1181	1\\
1182	1\\
1183	1\\
1184	1\\
1185	1\\
1186	1\\
1187	1\\
1188	1\\
1189	1\\
1190	1\\
1191	1\\
1192	1\\
1193	1\\
1194	1\\
1195	1\\
1196	1\\
1197	1\\
1198	1\\
1199	1\\
1200	1\\
1201	1\\
1202	1\\
1203	1\\
1204	1\\
1205	1\\
1206	1\\
1207	1\\
1208	1\\
1209	1\\
1210	1\\
1211	1\\
1212	1\\
1213	1\\
1214	1\\
1215	1\\
1216	1\\
1217	1\\
1218	1\\
1219	1\\
1220	1\\
1221	1\\
1222	1\\
1223	1\\
1224	1\\
1225	1\\
1226	1\\
1227	1\\
1228	1\\
1229	1\\
1230	1\\
1231	1\\
1232	1\\
1233	1\\
1234	1\\
1235	1\\
1236	1\\
1237	1\\
1238	1\\
1239	1\\
1240	1\\
1241	1\\
1242	1\\
1243	1\\
1244	1\\
1245	1\\
1246	1\\
1247	1\\
1248	1\\
1249	1\\
1250	1\\
1251	1\\
1252	1\\
1253	1\\
1254	1\\
1255	1\\
1256	1\\
1257	1\\
1258	1\\
1259	1\\
1260	1\\
1261	1\\
1262	1\\
1263	1\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	1\\
1270	1\\
1271	1\\
1272	1\\
1273	1\\
1274	1\\
1275	1\\
1276	1\\
1277	1\\
1278	1\\
1279	1\\
1280	1\\
1281	1\\
1282	1\\
1283	1\\
1284	1\\
1285	1\\
1286	1\\
1287	1\\
1288	1\\
1289	1\\
1290	1\\
1291	1\\
1292	1\\
1293	1\\
1294	1\\
1295	1\\
1296	1\\
1297	1\\
1298	1\\
1299	1\\
1300	1\\
1301	1\\
1302	1\\
1303	1\\
1304	1\\
1305	1\\
1306	1\\
1307	1\\
1308	1\\
1309	1\\
1310	1\\
1311	1\\
1312	1\\
1313	1\\
1314	1\\
1315	1\\
1316	1\\
1317	1\\
1318	1\\
1319	1\\
1320	1\\
1321	1\\
1322	1\\
1323	1\\
1324	1\\
1325	1\\
1326	1\\
1327	1\\
1328	1\\
1329	1\\
1330	1\\
1331	1\\
1332	1\\
1333	1\\
1334	1\\
1335	1\\
1336	1\\
1337	1\\
1338	1\\
1339	1\\
1340	1\\
1341	1\\
1342	1\\
1343	1\\
1344	1\\
1345	1\\
1346	1\\
1347	1\\
1348	1\\
1349	1\\
1350	1\\
1351	1\\
1352	1\\
1353	1\\
1354	1\\
1355	1\\
1356	1\\
1357	1\\
1358	1\\
1359	1\\
1360	1\\
1361	1\\
1362	1\\
1363	1\\
1364	1\\
1365	1\\
1366	1\\
1367	1\\
1368	1\\
1369	1\\
1370	1\\
1371	1\\
1372	1\\
1373	1\\
1374	1\\
1375	1\\
1376	1\\
1377	1\\
1378	1\\
1379	1\\
1380	1\\
1381	1\\
1382	1\\
1383	1\\
1384	1\\
1385	1\\
1386	1\\
1387	1\\
1388	1\\
1389	1\\
1390	1\\
1391	1\\
1392	1\\
1393	1\\
1394	1\\
1395	1\\
1396	1\\
1397	1\\
1398	1\\
1399	1\\
1400	1\\
1401	1\\
1402	1\\
1403	1\\
1404	1\\
1405	1\\
1406	1\\
1407	1\\
1408	1\\
1409	1\\
1410	1\\
1411	1\\
1412	1\\
1413	1\\
1414	1\\
1415	1\\
1416	1\\
1417	1\\
1418	1\\
1419	1\\
1420	1\\
1421	1\\
1422	1\\
1423	1\\
1424	1\\
1425	1\\
1426	1\\
1427	1\\
1428	1\\
1429	1\\
1430	1\\
1431	1\\
1432	1\\
1433	1\\
1434	1\\
1435	1\\
1436	1\\
1437	1\\
1438	1\\
1439	1\\
1440	1\\
1441	1\\
1442	1\\
1443	1\\
1444	1\\
1445	1\\
1446	1\\
1447	1\\
1448	1\\
1449	1\\
1450	1\\
1451	1\\
1452	1\\
1453	1\\
1454	1\\
1455	1\\
1456	1\\
1457	1\\
1458	1\\
1459	1\\
1460	1\\
1461	1\\
1462	1\\
1463	1\\
1464	1\\
1465	1\\
1466	1\\
1467	1\\
1468	1\\
1469	1\\
1470	1\\
1471	1\\
1472	1\\
1473	1\\
1474	1\\
1475	1\\
1476	1\\
1477	1\\
1478	1\\
1479	1\\
1480	1\\
1481	1\\
1482	1\\
1483	1\\
1484	1\\
1485	1\\
1486	1\\
1487	1\\
1488	1\\
1489	1\\
1490	1\\
1491	1\\
1492	1\\
1493	1\\
1494	1\\
1495	1\\
1496	1\\
1497	1\\
1498	1\\
1499	1\\
1500	1\\
1501	1\\
1502	1\\
1503	1\\
1504	1\\
1505	1\\
1506	1\\
1507	1\\
1508	1\\
1509	1\\
1510	1\\
1511	1\\
1512	1\\
1513	1\\
1514	1\\
1515	1\\
1516	1\\
1517	1\\
1518	1\\
1519	1\\
1520	1\\
1521	1\\
1522	1\\
1523	1\\
1524	1\\
1525	1\\
1526	1\\
1527	1\\
1528	1\\
1529	1\\
1530	1\\
1531	1\\
1532	1\\
1533	1\\
1534	1\\
1535	1\\
1536	1\\
1537	1\\
1538	1\\
1539	1\\
1540	1\\
1541	1\\
1542	1\\
1543	1\\
1544	1\\
1545	1\\
1546	1\\
1547	1\\
1548	1\\
1549	1\\
1550	1\\
1551	1\\
1552	1\\
1553	1\\
1554	1\\
1555	1\\
1556	1\\
1557	1\\
1558	1\\
1559	1\\
1560	1\\
1561	1\\
1562	1\\
1563	1\\
1564	1\\
1565	1\\
1566	1\\
1567	1\\
1568	1\\
1569	1\\
1570	1\\
1571	1\\
1572	1\\
1573	1\\
1574	1\\
1575	1\\
1576	1\\
1577	1\\
1578	1\\
1579	1\\
1580	1\\
1581	1\\
1582	1\\
1583	1\\
1584	1\\
1585	1\\
1586	1\\
1587	1\\
1588	1\\
1589	1\\
1590	1\\
1591	1\\
1592	1\\
1593	1\\
1594	1\\
1595	1\\
1596	1\\
1597	1\\
1598	1\\
1599	1\\
1600	1\\
1601	1\\
1602	1\\
1603	1\\
1604	1\\
1605	1\\
1606	1\\
1607	1\\
1608	1\\
1609	1\\
1610	1\\
1611	1\\
1612	1\\
1613	1\\
1614	1\\
1615	1\\
1616	1\\
1617	1\\
1618	1\\
1619	1\\
1620	1\\
1621	1\\
1622	1\\
1623	1\\
1624	1\\
1625	1\\
1626	1\\
1627	1\\
1628	1\\
1629	1\\
1630	1\\
1631	1\\
1632	1\\
1633	1\\
1634	1\\
1635	1\\
1636	1\\
1637	1\\
1638	1\\
1639	1\\
1640	1\\
1641	1\\
1642	1\\
1643	1\\
1644	1\\
1645	1\\
1646	1\\
1647	1\\
1648	1\\
1649	1\\
1650	1\\
1651	1\\
1652	1\\
1653	1\\
1654	1\\
1655	1\\
1656	1\\
1657	1\\
1658	1\\
1659	1\\
1660	1\\
1661	1\\
1662	1\\
1663	1\\
1664	1\\
1665	1\\
1666	1\\
1667	1\\
1668	1\\
1669	1\\
1670	1\\
1671	1\\
1672	1\\
1673	1\\
1674	1\\
1675	1\\
1676	1\\
1677	1\\
1678	1\\
1679	1\\
1680	1\\
1681	1\\
1682	1\\
1683	1\\
1684	1\\
1685	1\\
1686	1\\
1687	1\\
1688	1\\
1689	1\\
1690	1\\
1691	1\\
1692	1\\
1693	1\\
1694	1\\
1695	1\\
1696	1\\
1697	1\\
1698	1\\
1699	1\\
1700	1\\
1701	1\\
1702	1\\
1703	1\\
1704	1\\
1705	1\\
1706	1\\
1707	1\\
1708	1\\
1709	1\\
1710	1\\
1711	1\\
1712	1\\
1713	1\\
1714	1\\
1715	1\\
1716	1\\
1717	1\\
1718	1\\
1719	1\\
1720	1\\
1721	1\\
1722	1\\
1723	1\\
1724	1\\
1725	1\\
1726	1\\
1727	1\\
1728	1\\
1729	1\\
1730	1\\
1731	1\\
1732	1\\
1733	1\\
1734	1\\
1735	1\\
1736	1\\
1737	1\\
1738	1\\
1739	1\\
1740	1\\
1741	1\\
1742	1\\
1743	1\\
1744	1\\
1745	1\\
1746	1\\
1747	1\\
1748	1\\
1749	1\\
1750	1\\
1751	1\\
1752	1\\
1753	1\\
1754	1\\
1755	1\\
1756	1\\
1757	1\\
1758	1\\
1759	1\\
1760	1\\
1761	1\\
1762	1\\
1763	1\\
1764	1\\
1765	1\\
1766	1\\
1767	1\\
1768	1\\
1769	1\\
1770	1\\
1771	1\\
1772	1\\
1773	1\\
1774	1\\
1775	1\\
1776	1\\
1777	1\\
1778	1\\
1779	1\\
1780	1\\
1781	1\\
1782	1\\
1783	1\\
1784	1\\
1785	1\\
1786	1\\
1787	1\\
1788	1\\
1789	1\\
1790	1\\
1791	1\\
1792	1\\
1793	1\\
1794	1\\
1795	1\\
1796	1\\
1797	1\\
1798	1\\
1799	1\\
1800	1\\
1801	1\\
1802	1\\
1803	1\\
1804	1\\
1805	1\\
1806	1\\
1807	1\\
1808	1\\
1809	1\\
1810	1\\
1811	1\\
1812	1\\
1813	1\\
1814	1\\
1815	1\\
1816	1\\
1817	1\\
1818	1\\
1819	1\\
1820	1\\
1821	1\\
1822	1\\
1823	1\\
1824	1\\
1825	1\\
1826	1\\
1827	1\\
1828	1\\
1829	1\\
1830	1\\
1831	1\\
1832	1\\
1833	1\\
1834	1\\
1835	1\\
1836	1\\
1837	1\\
1838	1\\
1839	1\\
1840	1\\
1841	1\\
1842	1\\
1843	1\\
1844	1\\
1845	1\\
1846	1\\
1847	1\\
1848	1\\
1849	1\\
1850	1\\
1851	1\\
1852	1\\
1853	1\\
1854	1\\
1855	1\\
1856	1\\
1857	1\\
1858	1\\
1859	1\\
1860	1\\
1861	1\\
1862	1\\
1863	1\\
1864	1\\
1865	1\\
1866	1\\
1867	1\\
1868	1\\
1869	1\\
1870	1\\
1871	1\\
1872	1\\
1873	1\\
1874	1\\
1875	1\\
1876	1\\
1877	1\\
1878	1\\
1879	1\\
1880	1\\
1881	1\\
1882	1\\
1883	1\\
1884	1\\
1885	1\\
1886	1\\
1887	1\\
1888	1\\
1889	1\\
1890	1\\
1891	1\\
1892	1\\
1893	1\\
1894	1\\
1895	1\\
1896	1\\
1897	1\\
1898	1\\
1899	1\\
1900	1\\
1901	1\\
1902	1\\
1903	1\\
1904	1\\
1905	1\\
1906	1\\
1907	1\\
1908	1\\
1909	1\\
1910	1\\
1911	1\\
1912	1\\
1913	1\\
1914	1\\
1915	1\\
1916	1\\
1917	1\\
1918	1\\
1919	1\\
1920	1\\
1921	1\\
1922	1\\
1923	1\\
1924	1\\
1925	1\\
1926	1\\
1927	1\\
1928	1\\
1929	1\\
1930	1\\
1931	1\\
1932	1\\
1933	1\\
1934	1\\
1935	1\\
1936	1\\
1937	1\\
1938	1\\
1939	1\\
1940	1\\
1941	1\\
1942	1\\
1943	1\\
1944	1\\
1945	1\\
1946	1\\
1947	1\\
1948	1\\
1949	1\\
1950	1\\
1951	1\\
1952	1\\
1953	1\\
1954	1\\
1955	1\\
1956	1\\
1957	1\\
1958	1\\
1959	1\\
1960	1\\
1961	1\\
1962	1\\
1963	1\\
1964	1\\
1965	1\\
1966	1\\
1967	1\\
1968	1\\
1969	1\\
1970	1\\
1971	1\\
1972	1\\
1973	1\\
1974	1\\
1975	1\\
1976	1\\
1977	1\\
1978	1\\
1979	1\\
1980	1\\
1981	1\\
1982	1\\
1983	1\\
1984	1\\
1985	1\\
1986	1\\
1987	1\\
1988	1\\
1989	1\\
1990	1\\
1991	1\\
1992	1\\
1993	1\\
1994	1\\
1995	1\\
1996	1\\
1997	1\\
1998	1\\
1999	1\\
2000	1\\
2001	1\\
2002	1\\
2003	1\\
2004	1\\
2005	1\\
2006	1\\
2007	1\\
2008	1\\
2009	1\\
2010	1\\
2011	1\\
2012	1\\
2013	1\\
2014	1\\
2015	1\\
2016	1\\
2017	1\\
2018	1\\
2019	1\\
2020	1\\
2021	1\\
2022	1\\
2023	1\\
2024	1\\
2025	1\\
2026	1\\
2027	1\\
2028	1\\
2029	1\\
2030	1\\
2031	1\\
2032	1\\
2033	1\\
2034	1\\
2035	1\\
2036	1\\
2037	1\\
2038	1\\
2039	1\\
2040	1\\
2041	1\\
2042	1\\
2043	1\\
2044	1\\
2045	1\\
2046	1\\
2047	1\\
2048	1\\
2049	1\\
2050	1\\
2051	1\\
2052	1\\
2053	1\\
2054	1\\
2055	1\\
2056	1\\
2057	1\\
2058	1\\
2059	1\\
2060	1\\
2061	1\\
2062	1\\
2063	1\\
2064	1\\
2065	1\\
2066	1\\
2067	1\\
2068	1\\
2069	1\\
2070	1\\
2071	1\\
2072	1\\
2073	1\\
2074	1\\
2075	1\\
2076	1\\
2077	1\\
2078	1\\
2079	1\\
2080	1\\
2081	1\\
2082	1\\
2083	1\\
2084	1\\
2085	1\\
2086	1\\
2087	1\\
2088	1\\
2089	1\\
2090	1\\
2091	1\\
2092	1\\
2093	1\\
2094	1\\
2095	1\\
2096	1\\
2097	1\\
2098	1\\
2099	1\\
2100	1\\
2101	1\\
2102	1\\
2103	1\\
2104	1\\
2105	1\\
2106	1\\
2107	1\\
2108	1\\
2109	1\\
2110	1\\
2111	1\\
2112	1\\
2113	1\\
2114	1\\
2115	1\\
2116	1\\
2117	1\\
2118	1\\
2119	1\\
2120	1\\
2121	1\\
2122	1\\
2123	1\\
2124	1\\
2125	1\\
2126	1\\
2127	1\\
2128	1\\
2129	1\\
2130	1\\
2131	1\\
2132	1\\
2133	1\\
2134	1\\
2135	1\\
2136	1\\
2137	1\\
2138	1\\
2139	1\\
2140	1\\
2141	1\\
2142	1\\
2143	1\\
2144	1\\
2145	1\\
2146	1\\
2147	1\\
2148	1\\
2149	1\\
2150	1\\
2151	1\\
2152	1\\
2153	1\\
2154	1\\
2155	1\\
2156	1\\
2157	1\\
2158	1\\
2159	1\\
2160	1\\
2161	1\\
2162	1\\
2163	1\\
2164	1\\
2165	1\\
2166	1\\
2167	1\\
2168	1\\
2169	1\\
2170	1\\
2171	1\\
2172	1\\
2173	1\\
2174	1\\
2175	1\\
2176	1\\
2177	1\\
2178	1\\
2179	1\\
2180	1\\
2181	1\\
2182	1\\
2183	1\\
2184	1\\
2185	1\\
2186	1\\
2187	1\\
2188	1\\
2189	1\\
2190	1\\
2191	1\\
2192	1\\
2193	1\\
2194	1\\
2195	1\\
2196	1\\
2197	1\\
2198	1\\
2199	1\\
2200	1\\
2201	1\\
2202	1\\
2203	1\\
2204	1\\
2205	1\\
2206	1\\
2207	1\\
2208	1\\
2209	1\\
2210	1\\
2211	1\\
2212	1\\
2213	1\\
2214	1\\
2215	1\\
2216	1\\
2217	1\\
2218	1\\
2219	1\\
2220	1\\
2221	1\\
2222	1\\
2223	1\\
2224	1\\
2225	1\\
2226	1\\
2227	1\\
2228	1\\
2229	1\\
2230	1\\
2231	1\\
2232	1\\
2233	1\\
2234	1\\
2235	1\\
2236	1\\
2237	1\\
2238	1\\
2239	1\\
2240	1\\
2241	1\\
2242	1\\
2243	1\\
2244	1\\
2245	1\\
2246	1\\
2247	1\\
2248	1\\
2249	1\\
2250	1\\
2251	1\\
2252	1\\
2253	1\\
2254	1\\
2255	1\\
2256	1\\
2257	1\\
2258	1\\
2259	1\\
2260	1\\
2261	1\\
2262	1\\
2263	1\\
2264	1\\
2265	1\\
2266	1\\
2267	1\\
2268	1\\
2269	1\\
2270	1\\
2271	1\\
2272	1\\
2273	1\\
2274	1\\
2275	1\\
2276	1\\
2277	1\\
2278	1\\
2279	1\\
2280	1\\
2281	1\\
2282	1\\
2283	1\\
2284	1\\
2285	1\\
2286	1\\
2287	1\\
2288	1\\
2289	1\\
2290	1\\
2291	1\\
2292	1\\
2293	1\\
2294	1\\
2295	1\\
2296	1\\
2297	1\\
2298	1\\
2299	1\\
2300	1\\
2301	1\\
2302	1\\
2303	1\\
2304	1\\
2305	1\\
2306	1\\
2307	1\\
2308	1\\
2309	1\\
2310	1\\
2311	1\\
2312	1\\
2313	1\\
2314	1\\
2315	1\\
2316	1\\
2317	1\\
2318	1\\
2319	1\\
2320	1\\
2321	1\\
2322	1\\
2323	1\\
2324	1\\
2325	1\\
2326	1\\
2327	1\\
2328	1\\
2329	1\\
2330	1\\
2331	1\\
2332	1\\
2333	1\\
2334	1\\
2335	1\\
2336	1\\
2337	1\\
2338	1\\
2339	1\\
2340	1\\
2341	1\\
2342	1\\
2343	1\\
2344	1\\
2345	1\\
2346	1\\
2347	1\\
2348	1\\
2349	1\\
2350	1\\
2351	1\\
2352	1\\
2353	1\\
2354	1\\
2355	1\\
2356	1\\
2357	1\\
2358	1\\
2359	1\\
2360	1\\
2361	1\\
2362	1\\
2363	1\\
2364	1\\
2365	1\\
2366	1\\
2367	1\\
2368	1\\
2369	1\\
2370	1\\
2371	1\\
2372	1\\
2373	1\\
2374	1\\
2375	1\\
2376	1\\
2377	1\\
2378	1\\
2379	1\\
2380	1\\
2381	1\\
2382	1\\
2383	1\\
2384	1\\
2385	1\\
2386	1\\
2387	1\\
2388	1\\
2389	1\\
2390	1\\
2391	1\\
2392	1\\
2393	1\\
2394	1\\
2395	1\\
2396	1\\
2397	1\\
2398	1\\
2399	1\\
2400	1\\
2401	1\\
2402	1\\
2403	1\\
2404	1\\
2405	1\\
2406	1\\
2407	1\\
2408	1\\
2409	1\\
2410	1\\
2411	1\\
2412	1\\
2413	1\\
2414	1\\
2415	1\\
2416	1\\
2417	1\\
2418	1\\
2419	1\\
2420	1\\
2421	1\\
2422	1\\
2423	1\\
2424	1\\
2425	1\\
2426	1\\
2427	1\\
2428	1\\
2429	1\\
2430	1\\
2431	1\\
2432	1\\
2433	1\\
2434	1\\
2435	1\\
2436	1\\
2437	1\\
2438	1\\
2439	1\\
2440	1\\
2441	1\\
2442	1\\
2443	1\\
2444	1\\
2445	1\\
2446	1\\
2447	1\\
2448	1\\
2449	1\\
2450	1\\
2451	1\\
2452	1\\
2453	1\\
2454	1\\
2455	1\\
2456	1\\
2457	1\\
2458	1\\
2459	1\\
2460	1\\
2461	1\\
2462	1\\
2463	1\\
2464	1\\
2465	1\\
2466	1\\
2467	1\\
2468	1\\
2469	1\\
2470	1\\
2471	1\\
2472	1\\
2473	1\\
2474	1\\
2475	1\\
2476	1\\
2477	1\\
2478	1\\
2479	1\\
2480	1\\
2481	1\\
2482	1\\
2483	1\\
2484	1\\
2485	1\\
2486	1\\
2487	1\\
2488	1\\
2489	1\\
2490	1\\
2491	1\\
2492	1\\
2493	1\\
2494	1\\
2495	1\\
2496	1\\
2497	1\\
2498	1\\
2499	1\\
2500	1\\
2501	1\\
2502	1\\
2503	1\\
2504	1\\
2505	1\\
2506	1\\
2507	1\\
2508	1\\
2509	1\\
2510	1\\
2511	1\\
2512	1\\
2513	1\\
2514	1\\
2515	1\\
2516	1\\
2517	1\\
2518	1\\
2519	1\\
2520	1\\
2521	1\\
2522	1\\
2523	1\\
2524	1\\
2525	1\\
2526	1\\
2527	1\\
2528	1\\
2529	1\\
2530	1\\
2531	1\\
2532	1\\
2533	1\\
2534	1\\
2535	1\\
2536	1\\
2537	1\\
2538	1\\
2539	1\\
2540	1\\
2541	1\\
2542	1\\
2543	1\\
2544	1\\
2545	1\\
2546	1\\
2547	1\\
2548	1\\
2549	1\\
2550	1\\
2551	1\\
2552	1\\
2553	1\\
2554	1\\
2555	1\\
2556	1\\
2557	1\\
2558	1\\
2559	1\\
2560	1\\
2561	1\\
2562	1\\
2563	1\\
2564	1\\
2565	1\\
2566	1\\
2567	1\\
2568	1\\
2569	1\\
2570	1\\
2571	1\\
2572	1\\
2573	1\\
2574	1\\
2575	1\\
2576	1\\
2577	1\\
2578	1\\
2579	1\\
2580	1\\
2581	1\\
2582	1\\
2583	1\\
2584	1\\
2585	1\\
2586	1\\
2587	1\\
2588	1\\
2589	1\\
2590	1\\
2591	1\\
2592	1\\
2593	1\\
2594	1\\
2595	1\\
2596	1\\
2597	1\\
2598	1\\
2599	1\\
2600	1\\
2601	1\\
2602	1\\
2603	1\\
2604	1\\
2605	1\\
2606	1\\
2607	1\\
2608	1\\
2609	1\\
2610	1\\
2611	1\\
2612	1\\
2613	1\\
2614	1\\
2615	1\\
2616	1\\
2617	1\\
2618	1\\
2619	1\\
2620	1\\
2621	1\\
2622	1\\
2623	1\\
2624	1\\
2625	1\\
2626	1\\
2627	1\\
2628	1\\
2629	1\\
2630	1\\
2631	1\\
2632	1\\
2633	1\\
2634	1\\
2635	1\\
2636	1\\
2637	1\\
2638	1\\
2639	1\\
2640	1\\
2641	1\\
2642	1\\
2643	1\\
2644	1\\
2645	1\\
2646	1\\
2647	1\\
2648	1\\
2649	1\\
2650	1\\
2651	1\\
2652	1\\
2653	1\\
2654	1\\
2655	1\\
2656	1\\
2657	1\\
2658	1\\
2659	1\\
2660	1\\
2661	1\\
2662	1\\
2663	1\\
2664	1\\
2665	1\\
2666	1\\
2667	1\\
2668	1\\
2669	1\\
2670	1\\
2671	1\\
2672	1\\
2673	1\\
2674	1\\
2675	1\\
2676	1\\
2677	1\\
2678	1\\
2679	1\\
2680	1\\
2681	1\\
2682	1\\
2683	1\\
2684	1\\
2685	1\\
2686	1\\
2687	1\\
2688	1\\
2689	1\\
2690	1\\
2691	1\\
2692	1\\
2693	1\\
2694	1\\
2695	1\\
2696	1\\
2697	1\\
2698	1\\
2699	1\\
2700	1\\
2701	1\\
2702	1\\
2703	1\\
2704	1\\
2705	1\\
2706	1\\
2707	1\\
2708	1\\
2709	1\\
2710	1\\
2711	1\\
2712	1\\
2713	1\\
2714	1\\
2715	1\\
2716	1\\
2717	1\\
2718	1\\
2719	1\\
2720	1\\
2721	1\\
2722	1\\
2723	1\\
2724	1\\
2725	1\\
2726	1\\
2727	1\\
2728	1\\
2729	1\\
2730	1\\
2731	1\\
2732	1\\
2733	1\\
2734	1\\
2735	1\\
2736	1\\
2737	1\\
2738	1\\
2739	1\\
2740	1\\
2741	1\\
2742	1\\
2743	1\\
2744	1\\
2745	1\\
2746	1\\
2747	1\\
2748	1\\
2749	1\\
2750	1\\
2751	1\\
2752	1\\
2753	1\\
2754	1\\
2755	1\\
2756	1\\
2757	1\\
2758	1\\
2759	1\\
2760	1\\
2761	1\\
2762	1\\
2763	1\\
2764	1\\
2765	1\\
2766	1\\
2767	1\\
2768	1\\
2769	1\\
2770	1\\
2771	1\\
2772	1\\
2773	1\\
2774	1\\
2775	1\\
2776	1\\
2777	1\\
2778	1\\
2779	1\\
2780	1\\
2781	1\\
2782	1\\
2783	1\\
2784	1\\
2785	1\\
2786	1\\
2787	1\\
2788	1\\
2789	1\\
2790	1\\
2791	1\\
2792	1\\
2793	1\\
2794	1\\
2795	1\\
2796	1\\
2797	1\\
2798	1\\
2799	1\\
2800	1\\
2801	1\\
2802	1\\
2803	1\\
2804	1\\
2805	1\\
2806	1\\
2807	1\\
2808	1\\
2809	1\\
2810	1\\
2811	1\\
2812	1\\
2813	1\\
2814	1\\
2815	1\\
2816	1\\
2817	1\\
2818	1\\
2819	1\\
2820	1\\
2821	1\\
2822	1\\
2823	1\\
2824	1\\
2825	1\\
2826	1\\
2827	1\\
2828	1\\
2829	1\\
2830	1\\
2831	1\\
2832	1\\
2833	1\\
2834	1\\
2835	1\\
2836	1\\
2837	1\\
2838	1\\
2839	1\\
2840	1\\
2841	1\\
2842	1\\
2843	1\\
2844	1\\
2845	1\\
2846	1\\
2847	1\\
2848	1\\
2849	1\\
2850	1\\
2851	1\\
2852	1\\
2853	1\\
2854	1\\
2855	1\\
2856	1\\
2857	1\\
2858	1\\
2859	1\\
2860	1\\
2861	1\\
2862	1\\
2863	1\\
2864	1\\
2865	1\\
2866	1\\
2867	1\\
2868	1\\
2869	1\\
2870	1\\
2871	1\\
2872	1\\
2873	1\\
2874	1\\
2875	1\\
2876	1\\
2877	1\\
2878	1\\
2879	1\\
2880	1\\
2881	1\\
2882	1\\
2883	1\\
2884	1\\
2885	1\\
2886	1\\
2887	1\\
2888	1\\
2889	1\\
2890	1\\
2891	1\\
2892	1\\
2893	1\\
2894	1\\
2895	1\\
2896	1\\
2897	1\\
2898	1\\
2899	1\\
2900	1\\
2901	1\\
2902	1\\
2903	1\\
2904	1\\
2905	1\\
2906	1\\
2907	1\\
2908	1\\
2909	1\\
2910	1\\
2911	1\\
2912	1\\
2913	1\\
2914	1\\
2915	1\\
2916	1\\
2917	1\\
2918	1\\
2919	1\\
2920	1\\
2921	1\\
2922	1\\
2923	1\\
2924	1\\
2925	1\\
2926	1\\
2927	1\\
2928	1\\
2929	1\\
2930	1\\
2931	1\\
2932	1\\
2933	1\\
2934	1\\
2935	1\\
2936	1\\
2937	1\\
2938	1\\
2939	1\\
2940	1\\
2941	1\\
2942	1\\
2943	1\\
2944	1\\
2945	1\\
2946	1\\
2947	1\\
2948	1\\
2949	1\\
2950	1\\
2951	1\\
2952	1\\
2953	1\\
2954	1\\
2955	1\\
2956	1\\
2957	1\\
2958	1\\
2959	1\\
2960	1\\
2961	1\\
2962	1\\
2963	1\\
2964	1\\
2965	1\\
2966	1\\
2967	1\\
2968	1\\
2969	1\\
2970	1\\
2971	1\\
2972	1\\
2973	1\\
2974	1\\
2975	1\\
2976	1\\
2977	1\\
2978	1\\
2979	1\\
2980	1\\
2981	1\\
2982	1\\
2983	1\\
2984	1\\
2985	1\\
2986	1\\
2987	1\\
2988	1\\
2989	1\\
2990	1\\
2991	1\\
2992	1\\
2993	1\\
2994	1\\
2995	1\\
2996	1\\
2997	1\\
2998	1\\
2999	1\\
3000	1\\
3001	1\\
3002	1\\
3003	1\\
3004	1\\
3005	1\\
3006	1\\
3007	1\\
3008	1\\
3009	1\\
3010	1\\
3011	1\\
3012	1\\
3013	1\\
3014	1\\
3015	1\\
3016	1\\
3017	1\\
3018	1\\
3019	1\\
3020	1\\
3021	1\\
3022	1\\
3023	1\\
3024	1\\
3025	1\\
3026	1\\
3027	1\\
3028	1\\
3029	1\\
3030	1\\
3031	1\\
3032	1\\
3033	1\\
3034	1\\
3035	1\\
3036	1\\
3037	1\\
3038	1\\
3039	1\\
3040	1\\
3041	1\\
3042	1\\
3043	1\\
3044	1\\
3045	1\\
3046	1\\
3047	1\\
3048	1\\
3049	1\\
3050	1\\
3051	1\\
3052	1\\
3053	1\\
3054	1\\
3055	1\\
3056	1\\
3057	1\\
3058	1\\
3059	1\\
3060	1\\
3061	1\\
3062	1\\
3063	1\\
3064	1\\
3065	1\\
3066	1\\
3067	1\\
3068	1\\
3069	1\\
3070	1\\
3071	1\\
3072	1\\
3073	1\\
3074	1\\
3075	1\\
3076	1\\
3077	1\\
3078	1\\
3079	1\\
3080	1\\
3081	1\\
3082	1\\
3083	1\\
3084	1\\
3085	1\\
3086	1\\
3087	1\\
3088	1\\
3089	1\\
3090	1\\
3091	1\\
3092	1\\
3093	1\\
3094	1\\
3095	1\\
3096	1\\
3097	1\\
3098	1\\
3099	1\\
3100	1\\
3101	1\\
3102	1\\
3103	1\\
3104	1\\
3105	1\\
3106	1\\
3107	1\\
3108	1\\
3109	1\\
3110	1\\
3111	1\\
3112	1\\
3113	1\\
3114	1\\
3115	1\\
3116	1\\
3117	1\\
3118	1\\
3119	1\\
3120	1\\
3121	1\\
3122	1\\
3123	1\\
3124	1\\
3125	1\\
3126	1\\
3127	1\\
3128	1\\
3129	1\\
3130	1\\
3131	1\\
3132	1\\
3133	1\\
3134	1\\
3135	1\\
3136	1\\
3137	1\\
3138	1\\
3139	1\\
3140	1\\
3141	1\\
3142	1\\
3143	1\\
3144	1\\
3145	1\\
3146	1\\
3147	1\\
3148	1\\
3149	1\\
3150	1\\
3151	1\\
3152	1\\
3153	1\\
3154	1\\
3155	1\\
3156	1\\
3157	1\\
3158	1\\
3159	1\\
3160	1\\
3161	1\\
3162	1\\
3163	1\\
3164	1\\
3165	1\\
3166	1\\
3167	1\\
3168	1\\
3169	1\\
3170	1\\
3171	1\\
3172	1\\
3173	1\\
3174	1\\
3175	1\\
3176	1\\
3177	1\\
3178	1\\
3179	1\\
3180	1\\
3181	1\\
3182	1\\
3183	1\\
3184	1\\
3185	1\\
3186	1\\
3187	1\\
3188	1\\
3189	1\\
3190	1\\
3191	1\\
3192	1\\
3193	1\\
3194	1\\
3195	1\\
3196	1\\
3197	1\\
3198	1\\
3199	1\\
3200	1\\
3201	1\\
3202	1\\
3203	1\\
3204	1\\
3205	1\\
3206	1\\
3207	1\\
3208	1\\
3209	1\\
3210	1\\
3211	1\\
3212	1\\
3213	1\\
3214	1\\
3215	1\\
3216	1\\
3217	1\\
3218	1\\
3219	1\\
3220	1\\
3221	1\\
3222	1\\
3223	1\\
3224	1\\
3225	1\\
3226	1\\
3227	1\\
3228	1\\
3229	1\\
3230	1\\
3231	1\\
3232	1\\
3233	1\\
3234	1\\
3235	1\\
3236	1\\
3237	1\\
3238	1\\
3239	1\\
3240	1\\
3241	1\\
3242	1\\
3243	1\\
3244	1\\
3245	1\\
3246	1\\
3247	1\\
3248	1\\
3249	1\\
3250	1\\
3251	1\\
3252	1\\
3253	1\\
3254	1\\
3255	1\\
3256	1\\
3257	1\\
3258	1\\
3259	1\\
3260	1\\
3261	1\\
3262	1\\
3263	1\\
3264	1\\
3265	1\\
3266	1\\
3267	1\\
3268	1\\
3269	1\\
3270	1\\
3271	1\\
3272	1\\
3273	1\\
3274	1\\
3275	1\\
3276	1\\
3277	1\\
3278	1\\
3279	1\\
3280	1\\
3281	1\\
3282	1\\
3283	1\\
3284	1\\
3285	1\\
3286	1\\
3287	1\\
3288	1\\
3289	1\\
3290	1\\
3291	1\\
3292	1\\
3293	1\\
3294	1\\
3295	1\\
3296	1\\
3297	1\\
3298	1\\
3299	1\\
3300	1\\
3301	1\\
3302	1\\
3303	1\\
3304	1\\
3305	1\\
3306	1\\
3307	1\\
3308	1\\
3309	1\\
3310	1\\
3311	1\\
3312	1\\
3313	1\\
3314	1\\
3315	1\\
3316	1\\
3317	1\\
3318	1\\
3319	1\\
3320	1\\
3321	1\\
3322	1\\
3323	1\\
3324	1\\
3325	1\\
3326	1\\
3327	1\\
3328	1\\
3329	1\\
3330	1\\
3331	1\\
3332	1\\
3333	1\\
3334	1\\
3335	1\\
3336	1\\
3337	1\\
3338	1\\
3339	1\\
3340	1\\
3341	1\\
3342	1\\
3343	1\\
3344	1\\
3345	1\\
3346	1\\
3347	1\\
3348	1\\
3349	1\\
3350	1\\
3351	1\\
3352	1\\
3353	1\\
3354	1\\
3355	1\\
3356	1\\
3357	1\\
3358	1\\
3359	1\\
3360	1\\
3361	1\\
3362	1\\
3363	1\\
3364	1\\
3365	1\\
3366	1\\
3367	1\\
3368	1\\
3369	1\\
3370	1\\
3371	1\\
3372	1\\
3373	1\\
3374	1\\
3375	1\\
3376	1\\
3377	1\\
3378	1\\
3379	1\\
3380	1\\
3381	1\\
3382	1\\
3383	1\\
3384	1\\
3385	1\\
3386	1\\
3387	1\\
3388	1\\
3389	1\\
3390	1\\
3391	1\\
3392	1\\
3393	1\\
3394	1\\
3395	1\\
3396	1\\
3397	1\\
3398	1\\
3399	1\\
3400	1\\
3401	1\\
3402	1\\
3403	1\\
3404	1\\
3405	1\\
3406	1\\
3407	1\\
3408	1\\
3409	1\\
3410	1\\
3411	1\\
3412	1\\
3413	1\\
3414	1\\
3415	1\\
3416	1\\
3417	1\\
3418	1\\
3419	1\\
3420	1\\
3421	1\\
3422	1\\
3423	1\\
3424	1\\
3425	1\\
3426	1\\
3427	1\\
3428	1\\
3429	1\\
3430	1\\
3431	1\\
3432	1\\
3433	1\\
3434	1\\
3435	1\\
3436	1\\
3437	1\\
3438	1\\
3439	1\\
3440	1\\
3441	1\\
3442	1\\
3443	1\\
3444	1\\
3445	1\\
3446	1\\
3447	1\\
3448	1\\
3449	1\\
3450	1\\
3451	1\\
3452	1\\
3453	1\\
3454	1\\
3455	1\\
3456	1\\
3457	1\\
3458	1\\
3459	1\\
3460	1\\
3461	1\\
3462	1\\
3463	1\\
3464	1\\
3465	1\\
3466	1\\
3467	1\\
3468	1\\
3469	1\\
3470	1\\
3471	1\\
3472	1\\
3473	1\\
3474	1\\
3475	1\\
3476	1\\
3477	1\\
3478	1\\
3479	1\\
3480	1\\
3481	1\\
3482	1\\
3483	1\\
3484	1\\
3485	1\\
3486	1\\
3487	1\\
3488	1\\
3489	1\\
3490	1\\
3491	1\\
3492	1\\
3493	1\\
3494	1\\
3495	1\\
3496	1\\
3497	1\\
3498	1\\
3499	1\\
3500	1\\
3501	1\\
3502	1\\
3503	1\\
3504	1\\
3505	1\\
3506	1\\
3507	1\\
3508	1\\
3509	1\\
3510	1\\
3511	1\\
3512	1\\
3513	1\\
3514	1\\
3515	1\\
3516	1\\
3517	1\\
3518	1\\
3519	1\\
3520	1\\
3521	1\\
3522	1\\
3523	1\\
3524	1\\
3525	1\\
3526	1\\
3527	1\\
3528	1\\
3529	1\\
3530	1\\
3531	1\\
3532	1\\
3533	1\\
3534	1\\
3535	1\\
3536	1\\
3537	1\\
3538	1\\
3539	1\\
3540	1\\
3541	1\\
3542	1\\
3543	1\\
3544	1\\
3545	1\\
3546	1\\
3547	1\\
3548	1\\
3549	1\\
3550	1\\
3551	1\\
3552	1\\
3553	1\\
3554	1\\
3555	1\\
3556	1\\
3557	1\\
3558	1\\
3559	1\\
3560	1\\
3561	1\\
3562	1\\
3563	1\\
3564	1\\
3565	1\\
3566	1\\
3567	1\\
3568	1\\
3569	1\\
3570	1\\
3571	1\\
3572	1\\
3573	1\\
3574	1\\
3575	1\\
3576	1\\
3577	1\\
3578	1\\
3579	1\\
3580	1\\
3581	1\\
3582	1\\
3583	1\\
3584	1\\
3585	1\\
3586	1\\
3587	1\\
3588	1\\
3589	1\\
3590	1\\
3591	1\\
3592	1\\
3593	1\\
3594	1\\
3595	1\\
3596	1\\
3597	1\\
3598	1\\
3599	1\\
3600	1\\
3601	1\\
3602	1\\
3603	1\\
3604	1\\
3605	1\\
3606	1\\
3607	1\\
3608	1\\
3609	1\\
3610	1\\
3611	1\\
3612	1\\
3613	1\\
3614	1\\
3615	1\\
3616	1\\
3617	1\\
3618	1\\
3619	1\\
3620	1\\
3621	1\\
3622	1\\
3623	1\\
3624	1\\
3625	1\\
3626	1\\
3627	1\\
3628	1\\
3629	1\\
3630	1\\
3631	1\\
3632	1\\
3633	1\\
3634	1\\
3635	1\\
3636	1\\
3637	1\\
3638	1\\
3639	1\\
3640	1\\
3641	1\\
3642	1\\
3643	1\\
3644	1\\
3645	1\\
3646	1\\
3647	1\\
3648	1\\
3649	1\\
3650	1\\
3651	1\\
3652	1\\
3653	1\\
3654	1\\
3655	1\\
3656	1\\
3657	1\\
3658	1\\
3659	1\\
3660	1\\
3661	1\\
3662	1\\
3663	1\\
3664	1\\
3665	1\\
3666	1\\
3667	1\\
3668	1\\
3669	1\\
3670	1\\
3671	1\\
3672	1\\
3673	1\\
3674	1\\
3675	1\\
3676	1\\
3677	1\\
3678	1\\
3679	1\\
3680	1\\
3681	1\\
3682	1\\
3683	1\\
3684	1\\
3685	1\\
3686	1\\
3687	1\\
3688	1\\
3689	1\\
3690	1\\
3691	1\\
3692	1\\
3693	1\\
3694	1\\
3695	1\\
3696	1\\
3697	1\\
3698	1\\
3699	1\\
3700	1\\
3701	1\\
3702	1\\
3703	1\\
3704	1\\
3705	1\\
3706	1\\
3707	1\\
3708	1\\
3709	1\\
3710	1\\
3711	1\\
3712	1\\
3713	1\\
3714	1\\
3715	1\\
3716	1\\
3717	1\\
3718	1\\
3719	1\\
3720	1\\
3721	1\\
3722	1\\
3723	1\\
3724	1\\
3725	1\\
3726	1\\
3727	1\\
3728	1\\
3729	1\\
3730	1\\
3731	1\\
3732	1\\
3733	1\\
3734	1\\
3735	1\\
3736	1\\
3737	1\\
3738	1\\
3739	1\\
3740	1\\
3741	1\\
3742	1\\
3743	1\\
3744	1\\
3745	1\\
3746	1\\
3747	1\\
3748	1\\
3749	1\\
3750	1\\
3751	1\\
3752	1\\
3753	1\\
3754	1\\
3755	1\\
3756	1\\
3757	1\\
3758	1\\
3759	1\\
3760	1\\
3761	1\\
3762	1\\
3763	1\\
3764	1\\
3765	1\\
3766	1\\
3767	1\\
3768	1\\
3769	1\\
3770	1\\
3771	1\\
3772	1\\
3773	1\\
3774	1\\
3775	1\\
3776	1\\
3777	1\\
3778	1\\
3779	1\\
3780	1\\
3781	1\\
3782	1\\
3783	1\\
3784	1\\
3785	1\\
3786	1\\
3787	1\\
3788	1\\
3789	1\\
3790	1\\
3791	1\\
3792	1\\
3793	1\\
3794	1\\
3795	1\\
3796	1\\
3797	1\\
3798	1\\
3799	1\\
3800	1\\
3801	1\\
3802	1\\
3803	1\\
3804	1\\
3805	1\\
3806	1\\
3807	1\\
3808	1\\
3809	1\\
3810	1\\
3811	1\\
3812	1\\
3813	1\\
3814	1\\
3815	1\\
3816	1\\
3817	1\\
3818	1\\
3819	1\\
3820	1\\
3821	1\\
3822	1\\
3823	1\\
3824	1\\
3825	1\\
3826	1\\
3827	1\\
3828	1\\
3829	1\\
3830	1\\
3831	1\\
3832	1\\
3833	1\\
3834	1\\
3835	1\\
3836	1\\
3837	1\\
3838	1\\
3839	1\\
3840	1\\
3841	1\\
3842	1\\
3843	1\\
3844	1\\
3845	1\\
3846	1\\
3847	1\\
3848	1\\
3849	1\\
3850	1\\
3851	1\\
3852	1\\
3853	1\\
3854	1\\
3855	1\\
3856	1\\
3857	1\\
3858	1\\
3859	1\\
3860	1\\
3861	1\\
3862	1\\
3863	1\\
3864	1\\
3865	1\\
3866	1\\
3867	1\\
3868	1\\
3869	1\\
3870	1\\
3871	1\\
3872	1\\
3873	1\\
3874	1\\
3875	1\\
3876	1\\
3877	1\\
3878	1\\
3879	1\\
3880	1\\
3881	1\\
3882	1\\
3883	1\\
3884	1\\
3885	1\\
3886	1\\
3887	1\\
3888	1\\
3889	1\\
3890	1\\
3891	1\\
3892	1\\
3893	1\\
3894	1\\
3895	1\\
3896	1\\
3897	1\\
3898	1\\
3899	1\\
3900	1\\
3901	1\\
3902	1\\
3903	1\\
3904	1\\
3905	1\\
3906	1\\
3907	1\\
3908	1\\
3909	1\\
3910	1\\
3911	1\\
3912	1\\
3913	1\\
3914	1\\
3915	1\\
3916	1\\
3917	1\\
3918	1\\
3919	1\\
3920	1\\
3921	1\\
3922	1\\
3923	1\\
3924	1\\
3925	1\\
3926	1\\
3927	1\\
3928	1\\
3929	1\\
3930	1\\
3931	1\\
3932	1\\
3933	1\\
3934	1\\
3935	1\\
3936	1\\
3937	1\\
3938	1\\
3939	1\\
3940	1\\
3941	1\\
3942	1\\
3943	1\\
3944	1\\
3945	1\\
3946	1\\
3947	1\\
3948	1\\
3949	1\\
3950	1\\
3951	1\\
3952	1\\
3953	1\\
3954	1\\
3955	1\\
3956	1\\
3957	1\\
3958	1\\
3959	1\\
3960	1\\
3961	1\\
3962	1\\
3963	1\\
3964	1\\
3965	1\\
3966	1\\
3967	1\\
3968	1\\
3969	1\\
3970	1\\
3971	1\\
3972	1\\
3973	1\\
3974	1\\
3975	1\\
3976	1\\
3977	1\\
3978	1\\
3979	1\\
3980	1\\
3981	1\\
3982	1\\
3983	1\\
3984	1\\
3985	1\\
3986	1\\
3987	1\\
3988	1\\
3989	1\\
3990	1\\
3991	1\\
3992	1\\
3993	1\\
3994	1\\
3995	1\\
3996	1\\
3997	1\\
3998	1\\
3999	1\\
4000	1\\
4001	1\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4001	1\\
4002	1\\
4003	1\\
4004	1\\
4005	1\\
4006	1\\
4007	1\\
4008	1\\
4009	1\\
4010	1\\
4011	1\\
4012	1\\
4013	1\\
4014	1\\
4015	1\\
4016	1\\
4017	1\\
4018	1\\
4019	1\\
4020	1\\
4021	1\\
4022	1\\
4023	1\\
4024	1\\
4025	1\\
4026	1\\
4027	1\\
4028	1\\
4029	1\\
4030	1\\
4031	1\\
4032	1\\
4033	1\\
4034	1\\
4035	1\\
4036	1\\
4037	1\\
4038	1\\
4039	1\\
4040	1\\
4041	1\\
4042	1\\
4043	1\\
4044	1\\
4045	1\\
4046	1\\
4047	1\\
4048	1\\
4049	1\\
4050	1\\
4051	1\\
4052	1\\
4053	1\\
4054	1\\
4055	1\\
4056	1\\
4057	1\\
4058	1\\
4059	1\\
4060	1\\
4061	1\\
4062	1\\
4063	1\\
4064	1\\
4065	1\\
4066	1\\
4067	1\\
4068	1\\
4069	1\\
4070	1\\
4071	1\\
4072	1\\
4073	1\\
4074	1\\
4075	1\\
4076	1\\
4077	1\\
4078	1\\
4079	1\\
4080	1\\
4081	1\\
4082	1\\
4083	1\\
4084	1\\
4085	1\\
4086	1\\
4087	1\\
4088	1\\
4089	1\\
4090	1\\
4091	1\\
4092	1\\
4093	1\\
4094	1\\
4095	1\\
4096	1\\
4097	1\\
4098	1\\
4099	1\\
4100	1\\
4101	1\\
4102	1\\
4103	1\\
4104	1\\
4105	1\\
4106	1\\
4107	1\\
4108	1\\
4109	1\\
4110	1\\
4111	1\\
4112	1\\
4113	1\\
4114	1\\
4115	1\\
4116	1\\
4117	1\\
4118	1\\
4119	1\\
4120	1\\
4121	1\\
4122	1\\
4123	1\\
4124	1\\
4125	1\\
4126	1\\
4127	1\\
4128	1\\
4129	1\\
4130	1\\
4131	1\\
4132	1\\
4133	1\\
4134	1\\
4135	1\\
4136	1\\
4137	1\\
4138	1\\
4139	1\\
4140	1\\
4141	1\\
4142	1\\
4143	1\\
4144	1\\
4145	1\\
4146	1\\
4147	1\\
4148	1\\
4149	1\\
4150	1\\
4151	1\\
4152	1\\
4153	1\\
4154	1\\
4155	1\\
4156	1\\
4157	1\\
4158	1\\
4159	1\\
4160	1\\
4161	1\\
4162	1\\
4163	1\\
4164	1\\
4165	1\\
4166	1\\
4167	1\\
4168	1\\
4169	1\\
4170	1\\
4171	1\\
4172	1\\
4173	1\\
4174	1\\
4175	1\\
4176	1\\
4177	1\\
4178	1\\
4179	1\\
4180	1\\
4181	1\\
4182	1\\
4183	1\\
4184	1\\
4185	1\\
4186	1\\
4187	1\\
4188	1\\
4189	1\\
4190	1\\
4191	1\\
4192	1\\
4193	1\\
4194	1\\
4195	1\\
4196	1\\
4197	1\\
4198	1\\
4199	1\\
4200	1\\
4201	1\\
4202	1\\
4203	1\\
4204	1\\
4205	1\\
4206	1\\
4207	1\\
4208	1\\
4209	1\\
4210	1\\
4211	1\\
4212	1\\
4213	1\\
4214	1\\
4215	1\\
4216	1\\
4217	1\\
4218	1\\
4219	1\\
4220	1\\
4221	1\\
4222	1\\
4223	1\\
4224	1\\
4225	1\\
4226	1\\
4227	1\\
4228	1\\
4229	1\\
4230	1\\
4231	1\\
4232	1\\
4233	1\\
4234	1\\
4235	1\\
4236	1\\
4237	1\\
4238	1\\
4239	1\\
4240	1\\
4241	1\\
4242	1\\
4243	1\\
4244	1\\
4245	1\\
4246	1\\
4247	1\\
4248	1\\
4249	1\\
4250	1\\
4251	1\\
4252	1\\
4253	1\\
4254	1\\
4255	1\\
4256	1\\
4257	1\\
4258	1\\
4259	1\\
4260	1\\
4261	1\\
4262	1\\
4263	1\\
4264	1\\
4265	1\\
4266	1\\
4267	1\\
4268	1\\
4269	1\\
4270	1\\
4271	1\\
4272	1\\
4273	1\\
4274	1\\
4275	1\\
4276	1\\
4277	1\\
4278	1\\
4279	1\\
4280	1\\
4281	1\\
4282	1\\
4283	1\\
4284	1\\
4285	1\\
4286	1\\
4287	1\\
4288	1\\
4289	1\\
4290	1\\
4291	1\\
4292	1\\
4293	1\\
4294	1\\
4295	1\\
4296	1\\
4297	1\\
4298	1\\
4299	1\\
4300	1\\
4301	1\\
4302	1\\
4303	1\\
4304	1\\
4305	1\\
4306	1\\
4307	1\\
4308	1\\
4309	1\\
4310	1\\
4311	1\\
4312	1\\
4313	1\\
4314	1\\
4315	1\\
4316	1\\
4317	1\\
4318	1\\
4319	1\\
4320	1\\
4321	1\\
4322	1\\
4323	1\\
4324	1\\
4325	1\\
4326	1\\
4327	1\\
4328	1\\
4329	1\\
4330	1\\
4331	1\\
4332	1\\
4333	1\\
4334	1\\
4335	1\\
4336	1\\
4337	1\\
4338	1\\
4339	1\\
4340	1\\
4341	1\\
4342	1\\
4343	1\\
4344	1\\
4345	1\\
4346	1\\
4347	1\\
4348	1\\
4349	1\\
4350	1\\
4351	1\\
4352	1\\
4353	1\\
4354	1\\
4355	1\\
4356	1\\
4357	1\\
4358	1\\
4359	1\\
4360	1\\
4361	1\\
4362	1\\
4363	1\\
4364	1\\
4365	1\\
4366	1\\
4367	1\\
4368	1\\
4369	1\\
4370	1\\
4371	1\\
4372	1\\
4373	1\\
4374	1\\
4375	1\\
4376	1\\
4377	1\\
4378	1\\
4379	1\\
4380	1\\
4381	1\\
4382	1\\
4383	1\\
4384	1\\
4385	1\\
4386	1\\
4387	1\\
4388	1\\
4389	1\\
4390	1\\
4391	1\\
4392	1\\
4393	1\\
4394	1\\
4395	1\\
4396	1\\
4397	1\\
4398	1\\
4399	1\\
4400	1\\
4401	1\\
4402	1\\
4403	1\\
4404	1\\
4405	1\\
4406	1\\
4407	1\\
4408	1\\
4409	1\\
4410	1\\
4411	1\\
4412	1\\
4413	1\\
4414	1\\
4415	1\\
4416	1\\
4417	1\\
4418	1\\
4419	1\\
4420	1\\
4421	1\\
4422	1\\
4423	1\\
4424	1\\
4425	1\\
4426	1\\
4427	1\\
4428	1\\
4429	1\\
4430	1\\
4431	1\\
4432	1\\
4433	1\\
4434	1\\
4435	1\\
4436	1\\
4437	1\\
4438	1\\
4439	1\\
4440	1\\
4441	1\\
4442	1\\
4443	1\\
4444	1\\
4445	1\\
4446	1\\
4447	1\\
4448	1\\
4449	1\\
4450	1\\
4451	1\\
4452	1\\
4453	1\\
4454	1\\
4455	1\\
4456	1\\
4457	1\\
4458	1\\
4459	1\\
4460	1\\
4461	1\\
4462	1\\
4463	1\\
4464	1\\
4465	1\\
4466	1\\
4467	1\\
4468	1\\
4469	1\\
4470	1\\
4471	1\\
4472	1\\
4473	1\\
4474	1\\
4475	1\\
4476	1\\
4477	1\\
4478	1\\
4479	1\\
4480	1\\
4481	1\\
4482	1\\
4483	1\\
4484	1\\
4485	1\\
4486	1\\
4487	1\\
4488	1\\
4489	1\\
4490	1\\
4491	1\\
4492	1\\
4493	1\\
4494	1\\
4495	1\\
4496	1\\
4497	1\\
4498	1\\
4499	1\\
4500	1\\
4501	1\\
4502	1\\
4503	1\\
4504	1\\
4505	1\\
4506	1\\
4507	1\\
4508	1\\
4509	1\\
4510	1\\
4511	1\\
4512	1\\
4513	1\\
4514	1\\
4515	1\\
4516	1\\
4517	1\\
4518	1\\
4519	1\\
4520	1\\
4521	1\\
4522	1\\
4523	1\\
4524	1\\
4525	1\\
4526	1\\
4527	1\\
4528	1\\
4529	1\\
4530	1\\
4531	1\\
4532	1\\
4533	1\\
4534	1\\
4535	1\\
4536	1\\
4537	1\\
4538	1\\
4539	1\\
4540	1\\
4541	1\\
4542	1\\
4543	1\\
4544	1\\
4545	1\\
4546	1\\
4547	1\\
4548	1\\
4549	1\\
4550	1\\
4551	1\\
4552	1\\
4553	1\\
4554	1\\
4555	1\\
4556	1\\
4557	1\\
4558	1\\
4559	1\\
4560	1\\
4561	1\\
4562	1\\
4563	1\\
4564	1\\
4565	1\\
4566	1\\
4567	1\\
4568	1\\
4569	1\\
4570	1\\
4571	1\\
4572	1\\
4573	1\\
4574	1\\
4575	1\\
4576	1\\
4577	1\\
4578	1\\
4579	1\\
4580	1\\
4581	1\\
4582	1\\
4583	1\\
4584	1\\
4585	1\\
4586	1\\
4587	1\\
4588	1\\
4589	1\\
4590	1\\
4591	1\\
4592	1\\
4593	1\\
4594	1\\
4595	1\\
4596	1\\
4597	1\\
4598	1\\
4599	1\\
4600	1\\
4601	1\\
4602	1\\
4603	1\\
4604	1\\
4605	1\\
4606	1\\
4607	1\\
4608	1\\
4609	1\\
4610	1\\
4611	1\\
4612	1\\
4613	1\\
4614	1\\
4615	1\\
4616	1\\
4617	1\\
4618	1\\
4619	1\\
4620	1\\
4621	1\\
4622	1\\
4623	1\\
4624	1\\
4625	1\\
4626	1\\
4627	1\\
4628	1\\
4629	1\\
4630	1\\
4631	1\\
4632	1\\
4633	1\\
4634	1\\
4635	1\\
4636	1\\
4637	1\\
4638	1\\
4639	1\\
4640	1\\
4641	1\\
4642	1\\
4643	1\\
4644	1\\
4645	1\\
4646	1\\
4647	1\\
4648	1\\
4649	1\\
4650	1\\
4651	1\\
4652	1\\
4653	1\\
4654	1\\
4655	1\\
4656	1\\
4657	1\\
4658	1\\
4659	1\\
4660	1\\
4661	1\\
4662	1\\
4663	1\\
4664	1\\
4665	1\\
4666	1\\
4667	1\\
4668	1\\
4669	1\\
4670	1\\
4671	1\\
4672	1\\
4673	1\\
4674	1\\
4675	1\\
4676	1\\
4677	1\\
4678	1\\
4679	1\\
4680	1\\
4681	1\\
4682	1\\
4683	1\\
4684	1\\
4685	1\\
4686	1\\
4687	1\\
4688	1\\
4689	1\\
4690	1\\
4691	1\\
4692	1\\
4693	1\\
4694	1\\
4695	1\\
4696	1\\
4697	1\\
4698	1\\
4699	1\\
4700	1\\
4701	1\\
4702	1\\
4703	1\\
4704	1\\
4705	1\\
4706	1\\
4707	1\\
4708	1\\
4709	1\\
4710	1\\
4711	1\\
4712	1\\
4713	1\\
4714	1\\
4715	1\\
4716	1\\
4717	1\\
4718	1\\
4719	1\\
4720	1\\
4721	1\\
4722	1\\
4723	1\\
4724	1\\
4725	1\\
4726	1\\
4727	1\\
4728	1\\
4729	1\\
4730	1\\
4731	1\\
4732	1\\
4733	1\\
4734	1\\
4735	1\\
4736	1\\
4737	1\\
4738	1\\
4739	1\\
4740	1\\
4741	1\\
4742	1\\
4743	1\\
4744	1\\
4745	1\\
4746	1\\
4747	1\\
4748	1\\
4749	1\\
4750	1\\
4751	1\\
4752	1\\
4753	1\\
4754	1\\
4755	1\\
4756	1\\
4757	1\\
4758	1\\
4759	1\\
4760	1\\
4761	1\\
4762	1\\
4763	1\\
4764	1\\
4765	1\\
4766	1\\
4767	1\\
4768	1\\
4769	1\\
4770	1\\
4771	1\\
4772	1\\
4773	1\\
4774	1\\
4775	1\\
4776	1\\
4777	1\\
4778	1\\
4779	1\\
4780	1\\
4781	1\\
4782	1\\
4783	1\\
4784	1\\
4785	1\\
4786	1\\
4787	1\\
4788	1\\
4789	1\\
4790	1\\
4791	1\\
4792	1\\
4793	1\\
4794	1\\
4795	1\\
4796	1\\
4797	1\\
4798	1\\
4799	1\\
4800	1\\
4801	1\\
4802	1\\
4803	1\\
4804	1\\
4805	1\\
4806	1\\
4807	1\\
4808	1\\
4809	1\\
4810	1\\
4811	1\\
4812	1\\
4813	1\\
4814	1\\
4815	1\\
4816	1\\
4817	1\\
4818	1\\
4819	1\\
4820	1\\
4821	1\\
4822	1\\
4823	1\\
4824	1\\
4825	1\\
4826	1\\
4827	1\\
4828	1\\
4829	1\\
4830	1\\
4831	1\\
4832	1\\
4833	1\\
4834	1\\
4835	1\\
4836	1\\
4837	1\\
4838	1\\
4839	1\\
4840	1\\
4841	1\\
4842	1\\
4843	1\\
4844	1\\
4845	1\\
4846	1\\
4847	1\\
4848	1\\
4849	1\\
4850	1\\
4851	1\\
4852	1\\
4853	1\\
4854	1\\
4855	1\\
4856	1\\
4857	1\\
4858	1\\
4859	1\\
4860	1\\
4861	1\\
4862	1\\
4863	1\\
4864	1\\
4865	1\\
4866	1\\
4867	1\\
4868	1\\
4869	1\\
4870	1\\
4871	1\\
4872	1\\
4873	1\\
4874	1\\
4875	1\\
4876	1\\
4877	1\\
4878	1\\
4879	1\\
4880	1\\
4881	1\\
4882	1\\
4883	1\\
4884	1\\
4885	1\\
4886	1\\
4887	1\\
4888	1\\
4889	1\\
4890	1\\
4891	1\\
4892	1\\
4893	1\\
4894	1\\
4895	1\\
4896	1\\
4897	1\\
4898	1\\
4899	1\\
4900	1\\
4901	1\\
4902	1\\
4903	1\\
4904	1\\
4905	1\\
4906	1\\
4907	1\\
4908	1\\
4909	1\\
4910	1\\
4911	1\\
4912	1\\
4913	1\\
4914	1\\
4915	1\\
4916	1\\
4917	1\\
4918	1\\
4919	1\\
4920	1\\
4921	1\\
4922	1\\
4923	1\\
4924	1\\
4925	1\\
4926	1\\
4927	1\\
4928	1\\
4929	1\\
4930	1\\
4931	1\\
4932	1\\
4933	1\\
4934	1\\
4935	1\\
4936	1\\
4937	1\\
4938	1\\
4939	1\\
4940	1\\
4941	1\\
4942	1\\
4943	1\\
4944	1\\
4945	1\\
4946	1\\
4947	1\\
4948	1\\
4949	1\\
4950	1\\
4951	1\\
4952	1\\
4953	1\\
4954	1\\
4955	1\\
4956	1\\
4957	1\\
4958	1\\
4959	1\\
4960	1\\
4961	1\\
4962	1\\
4963	1\\
4964	1\\
4965	1\\
4966	1\\
4967	1\\
4968	1\\
4969	1\\
4970	1\\
4971	1\\
4972	1\\
4973	1\\
4974	1\\
4975	1\\
4976	1\\
4977	1\\
4978	1\\
4979	1\\
4980	1\\
4981	1\\
4982	1\\
4983	1\\
4984	1\\
4985	1\\
4986	1\\
4987	1\\
4988	1\\
4989	1\\
4990	1\\
4991	1\\
4992	1\\
4993	1\\
4994	1\\
4995	1\\
4996	1\\
4997	1\\
4998	1\\
4999	1\\
5000	1\\
5001	1\\
5002	1\\
5003	1\\
5004	1\\
5005	1\\
5006	1\\
5007	1\\
5008	1\\
5009	1\\
5010	1\\
5011	1\\
5012	1\\
5013	1\\
5014	1\\
5015	1\\
5016	1\\
5017	1\\
5018	1\\
5019	1\\
5020	1\\
5021	1\\
5022	1\\
5023	1\\
5024	1\\
5025	1\\
5026	1\\
5027	1\\
5028	1\\
5029	1\\
5030	1\\
5031	1\\
5032	1\\
5033	1\\
5034	1\\
5035	1\\
5036	1\\
5037	1\\
5038	1\\
5039	1\\
5040	1\\
5041	1\\
5042	1\\
5043	1\\
5044	1\\
5045	1\\
5046	1\\
5047	1\\
5048	1\\
5049	1\\
5050	1\\
5051	1\\
5052	1\\
5053	1\\
5054	1\\
5055	1\\
5056	1\\
5057	1\\
5058	1\\
5059	1\\
5060	1\\
5061	1\\
5062	1\\
5063	1\\
5064	1\\
5065	1\\
5066	1\\
5067	1\\
5068	1\\
5069	1\\
5070	1\\
5071	1\\
5072	1\\
5073	1\\
5074	1\\
5075	1\\
5076	1\\
5077	1\\
5078	1\\
5079	1\\
5080	1\\
5081	1\\
5082	1\\
5083	1\\
5084	1\\
5085	1\\
5086	1\\
5087	1\\
5088	1\\
5089	1\\
5090	1\\
5091	1\\
5092	1\\
5093	1\\
5094	1\\
5095	1\\
5096	1\\
5097	1\\
5098	1\\
5099	1\\
5100	1\\
5101	1\\
5102	1\\
5103	1\\
5104	1\\
5105	1\\
5106	1\\
5107	1\\
5108	1\\
5109	1\\
5110	1\\
5111	1\\
5112	1\\
5113	1\\
5114	1\\
5115	1\\
5116	1\\
5117	1\\
5118	1\\
5119	1\\
5120	1\\
5121	1\\
5122	1\\
5123	1\\
5124	1\\
5125	1\\
5126	1\\
5127	1\\
5128	1\\
5129	1\\
5130	1\\
5131	1\\
5132	1\\
5133	1\\
5134	1\\
5135	1\\
5136	1\\
5137	1\\
5138	1\\
5139	1\\
5140	1\\
5141	1\\
5142	1\\
5143	1\\
5144	1\\
5145	1\\
5146	1\\
5147	1\\
5148	1\\
5149	1\\
5150	1\\
5151	1\\
5152	1\\
5153	1\\
5154	1\\
5155	1\\
5156	1\\
5157	1\\
5158	1\\
5159	1\\
5160	1\\
5161	1\\
5162	1\\
5163	1\\
5164	1\\
5165	1\\
5166	1\\
5167	1\\
5168	1\\
5169	1\\
5170	1\\
5171	1\\
5172	1\\
5173	1\\
5174	1\\
5175	1\\
5176	1\\
5177	1\\
5178	1\\
5179	1\\
5180	1\\
5181	1\\
5182	1\\
5183	1\\
5184	1\\
5185	1\\
5186	1\\
5187	1\\
5188	1\\
5189	1\\
5190	1\\
5191	1\\
5192	1\\
5193	1\\
5194	1\\
5195	1\\
5196	1\\
5197	1\\
5198	1\\
5199	1\\
5200	1\\
5201	1\\
5202	1\\
5203	1\\
5204	1\\
5205	1\\
5206	1\\
5207	1\\
5208	1\\
5209	1\\
5210	1\\
5211	1\\
5212	1\\
5213	1\\
5214	1\\
5215	1\\
5216	1\\
5217	1\\
5218	1\\
5219	1\\
5220	1\\
5221	1\\
5222	1\\
5223	1\\
5224	1\\
5225	1\\
5226	1\\
5227	1\\
5228	1\\
5229	1\\
5230	1\\
5231	1\\
5232	1\\
5233	1\\
5234	1\\
5235	1\\
5236	1\\
5237	1\\
5238	1\\
5239	1\\
5240	1\\
5241	1\\
5242	1\\
5243	1\\
5244	1\\
5245	1\\
5246	1\\
5247	1\\
5248	1\\
5249	1\\
5250	1\\
5251	1\\
5252	1\\
5253	1\\
5254	1\\
5255	1\\
5256	1\\
5257	1\\
5258	1\\
5259	1\\
5260	1\\
5261	1\\
5262	1\\
5263	1\\
5264	1\\
5265	1\\
5266	1\\
5267	1\\
5268	1\\
5269	1\\
5270	1\\
5271	1\\
5272	1\\
5273	1\\
5274	1\\
5275	1\\
5276	1\\
5277	1\\
5278	1\\
5279	1\\
5280	1\\
5281	1\\
5282	1\\
5283	1\\
5284	1\\
5285	1\\
5286	1\\
5287	1\\
5288	1\\
5289	1\\
5290	1\\
5291	1\\
5292	1\\
5293	1\\
5294	1\\
5295	1\\
5296	1\\
5297	1\\
5298	1\\
5299	1\\
5300	1\\
5301	1\\
5302	1\\
5303	1\\
5304	1\\
5305	1\\
5306	1\\
5307	1\\
5308	1\\
5309	1\\
5310	1\\
5311	1\\
5312	1\\
5313	1\\
5314	1\\
5315	1\\
5316	1\\
5317	1\\
5318	1\\
5319	1\\
5320	1\\
5321	1\\
5322	1\\
5323	1\\
5324	1\\
5325	1\\
5326	1\\
5327	1\\
5328	1\\
5329	1\\
5330	1\\
5331	1\\
5332	1\\
5333	1\\
5334	1\\
5335	1\\
5336	1\\
5337	1\\
5338	1\\
5339	1\\
5340	1\\
5341	1\\
5342	1\\
5343	1\\
5344	1\\
5345	1\\
5346	1\\
5347	1\\
5348	1\\
5349	1\\
5350	1\\
5351	1\\
5352	1\\
5353	1\\
5354	1\\
5355	1\\
5356	1\\
5357	1\\
5358	1\\
5359	1\\
5360	1\\
5361	1\\
5362	1\\
5363	1\\
5364	1\\
5365	1\\
5366	1\\
5367	1\\
5368	1\\
5369	1\\
5370	1\\
5371	1\\
5372	1\\
5373	1\\
5374	1\\
5375	1\\
5376	1\\
5377	1\\
5378	1\\
5379	1\\
5380	1\\
5381	1\\
5382	1\\
5383	1\\
5384	1\\
5385	1\\
5386	1\\
5387	1\\
5388	1\\
5389	1\\
5390	1\\
5391	1\\
5392	1\\
5393	1\\
5394	1\\
5395	1\\
5396	1\\
5397	1\\
5398	1\\
5399	1\\
5400	1\\
5401	1\\
5402	1\\
5403	1\\
5404	1\\
5405	1\\
5406	1\\
5407	1\\
5408	1\\
5409	1\\
5410	1\\
5411	1\\
5412	1\\
5413	1\\
5414	1\\
5415	1\\
5416	1\\
5417	1\\
5418	1\\
5419	1\\
5420	1\\
5421	1\\
5422	1\\
5423	1\\
5424	1\\
5425	1\\
5426	1\\
5427	1\\
5428	1\\
5429	1\\
5430	1\\
5431	1\\
5432	1\\
5433	1\\
5434	1\\
5435	1\\
5436	1\\
5437	1\\
5438	1\\
5439	1\\
5440	1\\
5441	1\\
5442	1\\
5443	1\\
5444	1\\
5445	1\\
5446	1\\
5447	1\\
5448	1\\
5449	1\\
5450	1\\
5451	1\\
5452	1\\
5453	1\\
5454	1\\
5455	1\\
5456	1\\
5457	1\\
5458	1\\
5459	1\\
5460	1\\
5461	1\\
5462	1\\
5463	1\\
5464	1\\
5465	1\\
5466	1\\
5467	1\\
5468	1\\
5469	1\\
5470	1\\
5471	1\\
5472	1\\
5473	1\\
5474	1\\
5475	1\\
5476	1\\
5477	1\\
5478	1\\
5479	1\\
5480	1\\
5481	1\\
5482	1\\
5483	1\\
5484	1\\
5485	1\\
5486	1\\
5487	1\\
5488	1\\
5489	1\\
5490	1\\
5491	1\\
5492	1\\
5493	1\\
5494	1\\
5495	1\\
5496	1\\
5497	1\\
5498	1\\
5499	1\\
5500	1\\
5501	1\\
5502	1\\
5503	1\\
5504	1\\
5505	1\\
5506	1\\
5507	1\\
5508	1\\
5509	1\\
5510	1\\
5511	1\\
5512	1\\
5513	1\\
5514	1\\
5515	1\\
5516	1\\
5517	1\\
5518	1\\
5519	1\\
5520	1\\
5521	1\\
5522	1\\
5523	1\\
5524	1\\
5525	1\\
5526	1\\
5527	1\\
5528	1\\
5529	1\\
5530	1\\
5531	1\\
5532	1\\
5533	1\\
5534	1\\
5535	1\\
5536	1\\
5537	1\\
5538	1\\
5539	1\\
5540	1\\
5541	1\\
5542	1\\
5543	1\\
5544	1\\
5545	1\\
5546	1\\
5547	1\\
5548	1\\
5549	1\\
5550	1\\
5551	1\\
5552	1\\
5553	1\\
5554	1\\
5555	1\\
5556	1\\
5557	1\\
5558	1\\
5559	1\\
5560	1\\
5561	1\\
5562	1\\
5563	1\\
5564	1\\
5565	1\\
5566	1\\
5567	1\\
5568	1\\
5569	1\\
5570	1\\
5571	1\\
5572	1\\
5573	1\\
5574	1\\
5575	1\\
5576	1\\
5577	1\\
5578	1\\
5579	1\\
5580	1\\
5581	1\\
5582	1\\
5583	1\\
5584	1\\
5585	1\\
5586	1\\
5587	1\\
5588	1\\
5589	1\\
5590	1\\
5591	1\\
5592	1\\
5593	1\\
5594	1\\
5595	1\\
5596	1\\
5597	1\\
5598	1\\
5599	1\\
5600	1\\
5601	1\\
5602	1\\
5603	1\\
5604	1\\
5605	1\\
5606	1\\
5607	1\\
5608	1\\
5609	1\\
5610	1\\
5611	1\\
5612	1\\
5613	1\\
5614	1\\
5615	1\\
5616	1\\
5617	1\\
5618	1\\
5619	1\\
5620	1\\
5621	1\\
5622	1\\
5623	1\\
5624	1\\
5625	1\\
5626	1\\
5627	1\\
5628	1\\
5629	1\\
5630	1\\
5631	1\\
5632	1\\
5633	1\\
5634	1\\
5635	1\\
5636	1\\
5637	1\\
5638	1\\
5639	1\\
5640	1\\
5641	1\\
5642	1\\
5643	1\\
5644	1\\
5645	1\\
5646	1\\
5647	1\\
5648	1\\
5649	1\\
5650	1\\
5651	1\\
5652	1\\
5653	1\\
5654	1\\
5655	1\\
5656	1\\
5657	1\\
5658	1\\
5659	1\\
5660	1\\
5661	1\\
5662	1\\
5663	1\\
5664	1\\
5665	1\\
5666	1\\
5667	1\\
5668	1\\
5669	1\\
5670	1\\
5671	1\\
5672	1\\
5673	1\\
5674	1\\
5675	1\\
5676	1\\
5677	1\\
5678	1\\
5679	1\\
5680	1\\
5681	1\\
5682	1\\
5683	1\\
5684	1\\
5685	1\\
5686	1\\
5687	1\\
5688	1\\
5689	1\\
5690	1\\
5691	1\\
5692	1\\
5693	1\\
5694	1\\
5695	1\\
5696	1\\
5697	1\\
5698	1\\
5699	1\\
5700	1\\
5701	1\\
5702	1\\
5703	1\\
5704	1\\
5705	1\\
5706	1\\
5707	1\\
5708	1\\
5709	1\\
5710	1\\
5711	1\\
5712	1\\
5713	1\\
5714	1\\
5715	1\\
5716	1\\
5717	1\\
5718	1\\
5719	1\\
5720	1\\
5721	1\\
5722	1\\
5723	1\\
5724	1\\
5725	1\\
5726	1\\
5727	1\\
5728	1\\
5729	1\\
5730	1\\
5731	1\\
5732	1\\
5733	1\\
5734	1\\
5735	1\\
5736	1\\
5737	1\\
5738	1\\
5739	1\\
5740	1\\
5741	1\\
5742	1\\
5743	1\\
5744	1\\
5745	1\\
5746	1\\
5747	1\\
5748	1\\
5749	1\\
5750	1\\
5751	1\\
5752	1\\
5753	1\\
5754	1\\
5755	1\\
5756	1\\
5757	1\\
5758	1\\
5759	1\\
5760	1\\
5761	1\\
5762	1\\
5763	1\\
5764	1\\
5765	1\\
5766	1\\
5767	1\\
5768	1\\
5769	1\\
5770	1\\
5771	1\\
5772	1\\
5773	1\\
5774	1\\
5775	1\\
5776	1\\
5777	1\\
5778	1\\
5779	1\\
5780	1\\
5781	1\\
5782	1\\
5783	1\\
5784	1\\
5785	1\\
5786	1\\
5787	1\\
5788	1\\
5789	1\\
5790	1\\
5791	1\\
5792	1\\
5793	1\\
5794	1\\
5795	1\\
5796	1\\
5797	1\\
5798	1\\
5799	1\\
5800	1\\
5801	1\\
5802	1\\
5803	1\\
5804	1\\
5805	1\\
5806	1\\
5807	1\\
5808	1\\
5809	1\\
5810	1\\
5811	1\\
5812	1\\
5813	1\\
5814	1\\
5815	1\\
5816	1\\
5817	1\\
5818	1\\
5819	1\\
5820	1\\
5821	1\\
5822	1\\
5823	1\\
5824	1\\
5825	1\\
5826	1\\
5827	1\\
5828	1\\
5829	1\\
5830	1\\
5831	1\\
5832	1\\
5833	1\\
5834	1\\
5835	1\\
5836	1\\
5837	1\\
5838	1\\
5839	1\\
5840	1\\
5841	1\\
5842	1\\
5843	1\\
5844	1\\
5845	1\\
5846	1\\
5847	1\\
5848	1\\
5849	1\\
5850	1\\
5851	1\\
5852	1\\
5853	1\\
5854	1\\
5855	1\\
5856	1\\
5857	1\\
5858	1\\
5859	1\\
5860	1\\
5861	1\\
5862	1\\
5863	1\\
5864	1\\
5865	1\\
5866	1\\
5867	1\\
5868	1\\
5869	1\\
5870	1\\
5871	1\\
5872	1\\
5873	1\\
5874	1\\
5875	1\\
5876	1\\
5877	1\\
5878	1\\
5879	1\\
5880	1\\
5881	1\\
5882	1\\
5883	1\\
5884	1\\
5885	1\\
5886	1\\
5887	1\\
5888	1\\
5889	1\\
5890	1\\
5891	1\\
5892	1\\
5893	1\\
5894	1\\
5895	1\\
5896	1\\
5897	1\\
5898	1\\
5899	1\\
5900	1\\
5901	1\\
5902	1\\
5903	1\\
5904	1\\
5905	1\\
5906	1\\
5907	1\\
5908	1\\
5909	1\\
5910	1\\
5911	1\\
5912	1\\
5913	1\\
5914	1\\
5915	1\\
5916	1\\
5917	1\\
5918	1\\
5919	1\\
5920	1\\
5921	1\\
5922	1\\
5923	1\\
5924	1\\
5925	1\\
5926	1\\
5927	1\\
5928	1\\
5929	1\\
5930	1\\
5931	1\\
5932	1\\
5933	1\\
5934	1\\
5935	1\\
5936	1\\
5937	1\\
5938	1\\
5939	1\\
5940	1\\
5941	1\\
5942	1\\
5943	1\\
5944	1\\
5945	1\\
5946	1\\
5947	1\\
5948	1\\
5949	1\\
5950	1\\
5951	1\\
5952	1\\
5953	1\\
5954	1\\
5955	1\\
5956	1\\
5957	1\\
5958	1\\
5959	1\\
5960	1\\
5961	1\\
5962	1\\
5963	1\\
5964	1\\
5965	1\\
5966	1\\
5967	1\\
5968	1\\
5969	1\\
5970	1\\
5971	1\\
5972	1\\
5973	1\\
5974	1\\
5975	1\\
5976	1\\
5977	1\\
5978	1\\
5979	1\\
5980	1\\
5981	1\\
5982	1\\
5983	1\\
5984	1\\
5985	1\\
5986	1\\
5987	1\\
5988	1\\
5989	1\\
5990	1\\
5991	1\\
5992	1\\
5993	1\\
5994	1\\
5995	1\\
5996	1\\
5997	1\\
5998	1\\
5999	1\\
6000	1\\
6001	1\\
6002	1\\
6003	1\\
6004	1\\
6005	1\\
6006	1\\
6007	1\\
6008	1\\
6009	1\\
6010	1\\
6011	1\\
6012	1\\
6013	1\\
6014	1\\
6015	1\\
6016	1\\
6017	1\\
6018	1\\
6019	1\\
6020	1\\
6021	1\\
6022	1\\
6023	1\\
6024	1\\
6025	1\\
6026	1\\
6027	1\\
6028	1\\
6029	1\\
6030	1\\
6031	1\\
6032	1\\
6033	1\\
6034	1\\
6035	1\\
6036	1\\
6037	1\\
6038	1\\
6039	1\\
6040	1\\
6041	1\\
6042	1\\
6043	1\\
6044	1\\
6045	1\\
6046	1\\
6047	1\\
6048	1\\
6049	1\\
6050	1\\
6051	1\\
6052	1\\
6053	1\\
6054	1\\
6055	1\\
6056	1\\
6057	1\\
6058	1\\
6059	1\\
6060	1\\
6061	1\\
6062	1\\
6063	1\\
6064	1\\
6065	1\\
6066	1\\
6067	1\\
6068	1\\
6069	1\\
6070	1\\
6071	1\\
6072	1\\
6073	1\\
6074	1\\
6075	1\\
6076	1\\
6077	1\\
6078	1\\
6079	1\\
6080	1\\
6081	1\\
6082	1\\
6083	1\\
6084	1\\
6085	1\\
6086	1\\
6087	1\\
6088	1\\
6089	1\\
6090	1\\
6091	1\\
6092	1\\
6093	1\\
6094	1\\
6095	1\\
6096	1\\
6097	1\\
6098	1\\
6099	1\\
6100	1\\
6101	1\\
6102	1\\
6103	1\\
6104	1\\
6105	1\\
6106	1\\
6107	1\\
6108	1\\
6109	1\\
6110	1\\
6111	1\\
6112	1\\
6113	1\\
6114	1\\
6115	1\\
6116	1\\
6117	1\\
6118	1\\
6119	1\\
6120	1\\
6121	1\\
6122	1\\
6123	1\\
6124	1\\
6125	1\\
6126	1\\
6127	1\\
6128	1\\
6129	1\\
6130	1\\
6131	1\\
6132	1\\
6133	1\\
6134	1\\
6135	1\\
6136	1\\
6137	1\\
6138	1\\
6139	1\\
6140	1\\
6141	1\\
6142	1\\
6143	1\\
6144	1\\
6145	1\\
6146	1\\
6147	1\\
6148	1\\
6149	1\\
6150	1\\
6151	1\\
6152	1\\
6153	1\\
6154	1\\
6155	1\\
6156	1\\
6157	1\\
6158	1\\
6159	1\\
6160	1\\
6161	1\\
6162	1\\
6163	1\\
6164	1\\
6165	1\\
6166	1\\
6167	1\\
6168	1\\
6169	1\\
6170	1\\
6171	1\\
6172	1\\
6173	1\\
6174	1\\
6175	1\\
6176	1\\
6177	1\\
6178	1\\
6179	1\\
6180	1\\
6181	1\\
6182	1\\
6183	1\\
6184	1\\
6185	1\\
6186	1\\
6187	1\\
6188	1\\
6189	1\\
6190	1\\
6191	1\\
6192	1\\
6193	1\\
6194	1\\
6195	1\\
6196	1\\
6197	1\\
6198	1\\
6199	1\\
6200	1\\
6201	1\\
6202	1\\
6203	1\\
6204	1\\
6205	1\\
6206	1\\
6207	1\\
6208	1\\
6209	1\\
6210	1\\
6211	1\\
6212	1\\
6213	1\\
6214	1\\
6215	1\\
6216	1\\
6217	1\\
6218	1\\
6219	1\\
6220	1\\
6221	1\\
6222	1\\
6223	1\\
6224	1\\
6225	1\\
6226	1\\
6227	1\\
6228	1\\
6229	1\\
6230	1\\
6231	1\\
6232	1\\
6233	1\\
6234	1\\
6235	1\\
6236	1\\
6237	1\\
6238	1\\
6239	1\\
6240	1\\
6241	1\\
6242	1\\
6243	1\\
6244	1\\
6245	1\\
6246	1\\
6247	1\\
6248	1\\
6249	1\\
6250	1\\
6251	1\\
6252	1\\
6253	1\\
6254	1\\
6255	1\\
6256	1\\
6257	1\\
6258	1\\
6259	1\\
6260	1\\
6261	1\\
6262	1\\
6263	1\\
6264	1\\
6265	1\\
6266	1\\
6267	1\\
6268	1\\
6269	1\\
6270	1\\
6271	1\\
6272	1\\
6273	1\\
6274	1\\
6275	1\\
6276	1\\
6277	1\\
6278	1\\
6279	1\\
6280	1\\
6281	1\\
6282	1\\
6283	1\\
6284	1\\
6285	1\\
6286	1\\
6287	1\\
6288	1\\
6289	1\\
6290	1\\
6291	1\\
6292	1\\
6293	1\\
6294	1\\
6295	1\\
6296	1\\
6297	1\\
6298	1\\
6299	1\\
6300	1\\
6301	1\\
6302	1\\
6303	1\\
6304	1\\
6305	1\\
6306	1\\
6307	1\\
6308	1\\
6309	1\\
6310	1\\
6311	1\\
6312	1\\
6313	1\\
6314	1\\
6315	1\\
6316	1\\
6317	1\\
6318	1\\
6319	1\\
6320	1\\
6321	1\\
6322	1\\
6323	1\\
6324	1\\
6325	1\\
6326	1\\
6327	1\\
6328	1\\
6329	1\\
6330	1\\
6331	1\\
6332	1\\
6333	1\\
6334	1\\
6335	1\\
6336	1\\
6337	1\\
6338	1\\
6339	1\\
6340	1\\
6341	1\\
6342	1\\
6343	1\\
6344	1\\
6345	1\\
6346	1\\
6347	1\\
6348	1\\
6349	1\\
6350	1\\
6351	1\\
6352	1\\
6353	1\\
6354	1\\
6355	1\\
6356	1\\
6357	1\\
6358	1\\
6359	1\\
6360	1\\
6361	1\\
6362	1\\
6363	1\\
6364	1\\
6365	1\\
6366	1\\
6367	1\\
6368	1\\
6369	1\\
6370	1\\
6371	1\\
6372	1\\
6373	1\\
6374	1\\
6375	1\\
6376	1\\
6377	1\\
6378	1\\
6379	1\\
6380	1\\
6381	1\\
6382	1\\
6383	1\\
6384	1\\
6385	1\\
6386	1\\
6387	1\\
6388	1\\
6389	1\\
6390	1\\
6391	1\\
6392	1\\
6393	1\\
6394	1\\
6395	1\\
6396	1\\
6397	1\\
6398	1\\
6399	1\\
6400	1\\
6401	1\\
6402	1\\
6403	1\\
6404	1\\
6405	1\\
6406	1\\
6407	1\\
6408	1\\
6409	1\\
6410	1\\
6411	1\\
6412	1\\
6413	1\\
6414	1\\
6415	1\\
6416	1\\
6417	1\\
6418	1\\
6419	1\\
6420	1\\
6421	1\\
6422	1\\
6423	1\\
6424	1\\
6425	1\\
6426	1\\
6427	1\\
6428	1\\
6429	1\\
6430	1\\
6431	1\\
6432	1\\
6433	1\\
6434	1\\
6435	1\\
6436	1\\
6437	1\\
6438	1\\
6439	1\\
6440	1\\
6441	1\\
6442	1\\
6443	1\\
6444	1\\
6445	1\\
6446	1\\
6447	1\\
6448	1\\
6449	1\\
6450	1\\
6451	1\\
6452	1\\
6453	1\\
6454	1\\
6455	1\\
6456	1\\
6457	1\\
6458	1\\
6459	1\\
6460	1\\
6461	1\\
6462	1\\
6463	1\\
6464	1\\
6465	1\\
6466	1\\
6467	1\\
6468	1\\
6469	1\\
6470	1\\
6471	1\\
6472	1\\
6473	1\\
6474	1\\
6475	1\\
6476	1\\
6477	1\\
6478	1\\
6479	1\\
6480	1\\
6481	1\\
6482	1\\
6483	1\\
6484	1\\
6485	1\\
6486	1\\
6487	1\\
6488	1\\
6489	1\\
6490	1\\
6491	1\\
6492	1\\
6493	1\\
6494	1\\
6495	1\\
6496	1\\
6497	1\\
6498	1\\
6499	1\\
6500	1\\
6501	1\\
6502	1\\
6503	1\\
6504	1\\
6505	1\\
6506	1\\
6507	1\\
6508	1\\
6509	1\\
6510	1\\
6511	1\\
6512	1\\
6513	1\\
6514	1\\
6515	1\\
6516	1\\
6517	1\\
6518	1\\
6519	1\\
6520	1\\
6521	1\\
6522	1\\
6523	1\\
6524	1\\
6525	1\\
6526	1\\
6527	1\\
6528	1\\
6529	1\\
6530	1\\
6531	1\\
6532	1\\
6533	1\\
6534	1\\
6535	1\\
6536	1\\
6537	1\\
6538	1\\
6539	1\\
6540	1\\
6541	1\\
6542	1\\
6543	1\\
6544	1\\
6545	1\\
6546	1\\
6547	1\\
6548	1\\
6549	1\\
6550	1\\
6551	1\\
6552	1\\
6553	1\\
6554	1\\
6555	1\\
6556	1\\
6557	1\\
6558	1\\
6559	1\\
6560	1\\
6561	1\\
6562	1\\
6563	1\\
6564	1\\
6565	1\\
6566	1\\
6567	1\\
6568	1\\
6569	1\\
6570	1\\
6571	1\\
6572	1\\
6573	1\\
6574	1\\
6575	1\\
6576	1\\
6577	1\\
6578	1\\
6579	1\\
6580	1\\
6581	1\\
6582	1\\
6583	1\\
6584	1\\
6585	1\\
6586	1\\
6587	1\\
6588	1\\
6589	1\\
6590	1\\
6591	1\\
6592	1\\
6593	1\\
6594	1\\
6595	1\\
6596	1\\
6597	1\\
6598	1\\
6599	1\\
6600	1\\
6601	1\\
6602	1\\
6603	1\\
6604	1\\
6605	1\\
6606	1\\
6607	1\\
6608	1\\
6609	1\\
6610	1\\
6611	1\\
6612	1\\
6613	1\\
6614	1\\
6615	1\\
6616	1\\
6617	1\\
6618	1\\
6619	1\\
6620	1\\
6621	1\\
6622	1\\
6623	1\\
6624	1\\
6625	1\\
6626	1\\
6627	1\\
6628	1\\
6629	1\\
6630	1\\
6631	1\\
6632	1\\
6633	1\\
6634	1\\
6635	1\\
6636	1\\
6637	1\\
6638	1\\
6639	1\\
6640	1\\
6641	1\\
6642	1\\
6643	1\\
6644	1\\
6645	1\\
6646	1\\
6647	1\\
6648	1\\
6649	1\\
6650	1\\
6651	1\\
6652	1\\
6653	1\\
6654	1\\
6655	1\\
6656	1\\
6657	1\\
6658	1\\
6659	1\\
6660	1\\
6661	1\\
6662	1\\
6663	1\\
6664	1\\
6665	1\\
6666	1\\
6667	1\\
6668	1\\
6669	1\\
6670	1\\
6671	1\\
6672	1\\
6673	1\\
6674	1\\
6675	1\\
6676	1\\
6677	1\\
6678	1\\
6679	1\\
6680	1\\
6681	1\\
6682	1\\
6683	1\\
6684	1\\
6685	1\\
6686	1\\
6687	1\\
6688	1\\
6689	1\\
6690	1\\
6691	1\\
6692	1\\
6693	1\\
6694	1\\
6695	1\\
6696	1\\
6697	1\\
6698	1\\
6699	1\\
6700	1\\
6701	1\\
6702	1\\
6703	1\\
6704	1\\
6705	1\\
6706	1\\
6707	1\\
6708	1\\
6709	1\\
6710	1\\
6711	1\\
6712	1\\
6713	1\\
6714	1\\
6715	1\\
6716	1\\
6717	1\\
6718	1\\
6719	1\\
6720	1\\
6721	1\\
6722	1\\
6723	1\\
6724	1\\
6725	1\\
6726	1\\
6727	1\\
6728	1\\
6729	1\\
6730	1\\
6731	1\\
6732	1\\
6733	1\\
6734	1\\
6735	1\\
6736	1\\
6737	1\\
6738	1\\
6739	1\\
6740	1\\
6741	1\\
6742	1\\
6743	1\\
6744	1\\
6745	1\\
6746	1\\
6747	1\\
6748	1\\
6749	1\\
6750	1\\
6751	1\\
6752	1\\
6753	1\\
6754	1\\
6755	1\\
6756	1\\
6757	1\\
6758	1\\
6759	1\\
6760	1\\
6761	1\\
6762	1\\
6763	1\\
6764	1\\
6765	1\\
6766	1\\
6767	1\\
6768	1\\
6769	1\\
6770	1\\
6771	1\\
6772	1\\
6773	1\\
6774	1\\
6775	1\\
6776	1\\
6777	1\\
6778	1\\
6779	1\\
6780	1\\
6781	1\\
6782	1\\
6783	1\\
6784	1\\
6785	1\\
6786	1\\
6787	1\\
6788	1\\
6789	1\\
6790	1\\
6791	1\\
6792	1\\
6793	1\\
6794	1\\
6795	1\\
6796	1\\
6797	1\\
6798	1\\
6799	1\\
6800	1\\
6801	1\\
6802	1\\
6803	1\\
6804	1\\
6805	1\\
6806	1\\
6807	1\\
6808	1\\
6809	1\\
6810	1\\
6811	1\\
6812	1\\
6813	1\\
6814	1\\
6815	1\\
6816	1\\
6817	1\\
6818	1\\
6819	1\\
6820	1\\
6821	1\\
6822	1\\
6823	1\\
6824	1\\
6825	1\\
6826	1\\
6827	1\\
6828	1\\
6829	1\\
6830	1\\
6831	1\\
6832	1\\
6833	1\\
6834	1\\
6835	1\\
6836	1\\
6837	1\\
6838	1\\
6839	1\\
6840	1\\
6841	1\\
6842	1\\
6843	1\\
6844	1\\
6845	1\\
6846	1\\
6847	1\\
6848	1\\
6849	1\\
6850	1\\
6851	1\\
6852	1\\
6853	1\\
6854	1\\
6855	1\\
6856	1\\
6857	1\\
6858	1\\
6859	1\\
6860	1\\
6861	1\\
6862	1\\
6863	1\\
6864	1\\
6865	1\\
6866	1\\
6867	1\\
6868	1\\
6869	1\\
6870	1\\
6871	1\\
6872	1\\
6873	1\\
6874	1\\
6875	1\\
6876	1\\
6877	1\\
6878	1\\
6879	1\\
6880	1\\
6881	1\\
6882	1\\
6883	1\\
6884	1\\
6885	1\\
6886	1\\
6887	1\\
6888	1\\
6889	1\\
6890	1\\
6891	1\\
6892	1\\
6893	1\\
6894	1\\
6895	1\\
6896	1\\
6897	1\\
6898	1\\
6899	1\\
6900	1\\
6901	1\\
6902	1\\
6903	1\\
6904	1\\
6905	1\\
6906	1\\
6907	1\\
6908	1\\
6909	1\\
6910	1\\
6911	1\\
6912	1\\
6913	1\\
6914	1\\
6915	1\\
6916	1\\
6917	1\\
6918	1\\
6919	1\\
6920	1\\
6921	1\\
6922	1\\
6923	1\\
6924	1\\
6925	1\\
6926	1\\
6927	1\\
6928	1\\
6929	1\\
6930	1\\
6931	1\\
6932	1\\
6933	1\\
6934	1\\
6935	1\\
6936	1\\
6937	1\\
6938	1\\
6939	1\\
6940	1\\
6941	1\\
6942	1\\
6943	1\\
6944	1\\
6945	1\\
6946	1\\
6947	1\\
6948	1\\
6949	1\\
6950	1\\
6951	1\\
6952	1\\
6953	1\\
6954	1\\
6955	1\\
6956	1\\
6957	1\\
6958	1\\
6959	1\\
6960	1\\
6961	1\\
6962	1\\
6963	1\\
6964	1\\
6965	1\\
6966	1\\
6967	1\\
6968	1\\
6969	1\\
6970	1\\
6971	1\\
6972	1\\
6973	1\\
6974	1\\
6975	1\\
6976	1\\
6977	1\\
6978	1\\
6979	1\\
6980	1\\
6981	1\\
6982	1\\
6983	1\\
6984	1\\
6985	1\\
6986	1\\
6987	1\\
6988	1\\
6989	1\\
6990	1\\
6991	1\\
6992	1\\
6993	1\\
6994	1\\
6995	1\\
6996	1\\
6997	1\\
6998	1\\
6999	1\\
7000	1\\
7001	1\\
7002	1\\
7003	1\\
7004	1\\
7005	1\\
7006	1\\
7007	1\\
7008	1\\
7009	1\\
7010	1\\
7011	1\\
7012	1\\
7013	1\\
7014	1\\
7015	1\\
7016	1\\
7017	1\\
7018	1\\
7019	1\\
7020	1\\
7021	1\\
7022	1\\
7023	1\\
7024	1\\
7025	1\\
7026	1\\
7027	1\\
7028	1\\
7029	1\\
7030	1\\
7031	1\\
7032	1\\
7033	1\\
7034	1\\
7035	1\\
7036	1\\
7037	1\\
7038	1\\
7039	1\\
7040	1\\
7041	1\\
7042	1\\
7043	1\\
7044	1\\
7045	1\\
7046	1\\
7047	1\\
7048	1\\
7049	1\\
7050	1\\
7051	1\\
7052	1\\
7053	1\\
7054	1\\
7055	1\\
7056	1\\
7057	1\\
7058	1\\
7059	1\\
7060	1\\
7061	1\\
7062	1\\
7063	1\\
7064	1\\
7065	1\\
7066	1\\
7067	1\\
7068	1\\
7069	1\\
7070	1\\
7071	1\\
7072	1\\
7073	1\\
7074	1\\
7075	1\\
7076	1\\
7077	1\\
7078	1\\
7079	1\\
7080	1\\
7081	1\\
7082	1\\
7083	1\\
7084	1\\
7085	1\\
7086	1\\
7087	1\\
7088	1\\
7089	1\\
7090	1\\
7091	1\\
7092	1\\
7093	1\\
7094	1\\
7095	1\\
7096	1\\
7097	1\\
7098	1\\
7099	1\\
7100	1\\
7101	1\\
7102	1\\
7103	1\\
7104	1\\
7105	1\\
7106	1\\
7107	1\\
7108	1\\
7109	1\\
7110	1\\
7111	1\\
7112	1\\
7113	1\\
7114	1\\
7115	1\\
7116	1\\
7117	1\\
7118	1\\
7119	1\\
7120	1\\
7121	1\\
7122	1\\
7123	1\\
7124	1\\
7125	1\\
7126	1\\
7127	1\\
7128	1\\
7129	1\\
7130	1\\
7131	1\\
7132	1\\
7133	1\\
7134	1\\
7135	1\\
7136	1\\
7137	1\\
7138	1\\
7139	1\\
7140	1\\
7141	1\\
7142	1\\
7143	1\\
7144	1\\
7145	1\\
7146	1\\
7147	1\\
7148	1\\
7149	1\\
7150	1\\
7151	1\\
7152	1\\
7153	1\\
7154	1\\
7155	1\\
7156	1\\
7157	1\\
7158	1\\
7159	1\\
7160	1\\
7161	1\\
7162	1\\
7163	1\\
7164	1\\
7165	1\\
7166	1\\
7167	1\\
7168	1\\
7169	1\\
7170	1\\
7171	1\\
7172	1\\
7173	1\\
7174	1\\
7175	1\\
7176	1\\
7177	1\\
7178	1\\
7179	1\\
7180	1\\
7181	1\\
7182	1\\
7183	1\\
7184	1\\
7185	1\\
7186	1\\
7187	1\\
7188	1\\
7189	1\\
7190	1\\
7191	1\\
7192	1\\
7193	1\\
7194	1\\
7195	1\\
7196	1\\
7197	1\\
7198	1\\
7199	1\\
7200	1\\
7201	1\\
7202	1\\
7203	1\\
7204	1\\
7205	1\\
7206	1\\
7207	1\\
7208	1\\
7209	1\\
7210	1\\
7211	1\\
7212	1\\
7213	1\\
7214	1\\
7215	1\\
7216	1\\
7217	1\\
7218	1\\
7219	1\\
7220	1\\
7221	1\\
7222	1\\
7223	1\\
7224	1\\
7225	1\\
7226	1\\
7227	1\\
7228	1\\
7229	1\\
7230	1\\
7231	1\\
7232	1\\
7233	1\\
7234	1\\
7235	1\\
7236	1\\
7237	1\\
7238	1\\
7239	1\\
7240	1\\
7241	1\\
7242	1\\
7243	1\\
7244	1\\
7245	1\\
7246	1\\
7247	1\\
7248	1\\
7249	1\\
7250	1\\
7251	1\\
7252	1\\
7253	1\\
7254	1\\
7255	1\\
7256	1\\
7257	1\\
7258	1\\
7259	1\\
7260	1\\
7261	1\\
7262	1\\
7263	1\\
7264	1\\
7265	1\\
7266	1\\
7267	1\\
7268	1\\
7269	1\\
7270	1\\
7271	1\\
7272	1\\
7273	1\\
7274	1\\
7275	1\\
7276	1\\
7277	1\\
7278	1\\
7279	1\\
7280	1\\
7281	1\\
7282	1\\
7283	1\\
7284	1\\
7285	1\\
7286	1\\
7287	1\\
7288	1\\
7289	1\\
7290	1\\
7291	1\\
7292	1\\
7293	1\\
7294	1\\
7295	1\\
7296	1\\
7297	1\\
7298	1\\
7299	1\\
7300	1\\
7301	1\\
7302	1\\
7303	1\\
7304	1\\
7305	1\\
7306	1\\
7307	1\\
7308	1\\
7309	1\\
7310	1\\
7311	1\\
7312	1\\
7313	1\\
7314	1\\
7315	1\\
7316	1\\
7317	1\\
7318	1\\
7319	1\\
7320	1\\
7321	1\\
7322	1\\
7323	1\\
7324	1\\
7325	1\\
7326	1\\
7327	1\\
7328	1\\
7329	1\\
7330	1\\
7331	1\\
7332	1\\
7333	1\\
7334	1\\
7335	1\\
7336	1\\
7337	1\\
7338	1\\
7339	1\\
7340	1\\
7341	1\\
7342	1\\
7343	1\\
7344	1\\
7345	1\\
7346	1\\
7347	1\\
7348	1\\
7349	1\\
7350	1\\
7351	1\\
7352	1\\
7353	1\\
7354	1\\
7355	1\\
7356	1\\
7357	1\\
7358	1\\
7359	1\\
7360	1\\
7361	1\\
7362	1\\
7363	1\\
7364	1\\
7365	1\\
7366	1\\
7367	1\\
7368	1\\
7369	1\\
7370	1\\
7371	1\\
7372	1\\
7373	1\\
7374	1\\
7375	1\\
7376	1\\
7377	1\\
7378	1\\
7379	1\\
7380	1\\
7381	1\\
7382	1\\
7383	1\\
7384	1\\
7385	1\\
7386	1\\
7387	1\\
7388	1\\
7389	1\\
7390	1\\
7391	1\\
7392	1\\
7393	1\\
7394	1\\
7395	1\\
7396	1\\
7397	1\\
7398	1\\
7399	1\\
7400	1\\
7401	1\\
7402	1\\
7403	1\\
7404	1\\
7405	1\\
7406	1\\
7407	1\\
7408	1\\
7409	1\\
7410	1\\
7411	1\\
7412	1\\
7413	1\\
7414	1\\
7415	1\\
7416	1\\
7417	1\\
7418	1\\
7419	1\\
7420	1\\
7421	1\\
7422	1\\
7423	1\\
7424	1\\
7425	1\\
7426	1\\
7427	1\\
7428	1\\
7429	1\\
7430	1\\
7431	1\\
7432	1\\
7433	1\\
7434	1\\
7435	1\\
7436	1\\
7437	1\\
7438	1\\
7439	1\\
7440	1\\
7441	1\\
7442	1\\
7443	1\\
7444	1\\
7445	1\\
7446	1\\
7447	1\\
7448	1\\
7449	1\\
7450	1\\
7451	1\\
7452	1\\
7453	1\\
7454	1\\
7455	1\\
7456	1\\
7457	1\\
7458	1\\
7459	1\\
7460	1\\
7461	1\\
7462	1\\
7463	1\\
7464	1\\
7465	1\\
7466	1\\
7467	1\\
7468	1\\
7469	1\\
7470	1\\
7471	1\\
7472	1\\
7473	1\\
7474	1\\
7475	1\\
7476	1\\
7477	1\\
7478	1\\
7479	1\\
7480	1\\
7481	1\\
7482	1\\
7483	1\\
7484	1\\
7485	1\\
7486	1\\
7487	1\\
7488	1\\
7489	1\\
7490	1\\
7491	1\\
7492	1\\
7493	1\\
7494	1\\
7495	1\\
7496	1\\
7497	1\\
7498	1\\
7499	1\\
7500	1\\
7501	1\\
7502	1\\
7503	1\\
7504	1\\
7505	1\\
7506	1\\
7507	1\\
7508	1\\
7509	1\\
7510	1\\
7511	1\\
7512	1\\
7513	1\\
7514	1\\
7515	1\\
7516	1\\
7517	1\\
7518	1\\
7519	1\\
7520	1\\
7521	1\\
7522	1\\
7523	1\\
7524	1\\
7525	1\\
7526	1\\
7527	1\\
7528	1\\
7529	1\\
7530	1\\
7531	1\\
7532	1\\
7533	1\\
7534	1\\
7535	1\\
7536	1\\
7537	1\\
7538	1\\
7539	1\\
7540	1\\
7541	1\\
7542	1\\
7543	1\\
7544	1\\
7545	1\\
7546	1\\
7547	1\\
7548	1\\
7549	1\\
7550	1\\
7551	1\\
7552	1\\
7553	1\\
7554	1\\
7555	1\\
7556	1\\
7557	1\\
7558	1\\
7559	1\\
7560	1\\
7561	1\\
7562	1\\
7563	1\\
7564	1\\
7565	1\\
7566	1\\
7567	1\\
7568	1\\
7569	1\\
7570	1\\
7571	1\\
7572	1\\
7573	1\\
7574	1\\
7575	1\\
7576	1\\
7577	1\\
7578	1\\
7579	1\\
7580	1\\
7581	1\\
7582	1\\
7583	1\\
7584	1\\
7585	1\\
7586	1\\
7587	1\\
7588	1\\
7589	1\\
7590	1\\
7591	1\\
7592	1\\
7593	1\\
7594	1\\
7595	1\\
7596	1\\
7597	1\\
7598	1\\
7599	1\\
7600	1\\
7601	1\\
7602	1\\
7603	1\\
7604	1\\
7605	1\\
7606	1\\
7607	1\\
7608	1\\
7609	1\\
7610	1\\
7611	1\\
7612	1\\
7613	1\\
7614	1\\
7615	1\\
7616	1\\
7617	1\\
7618	1\\
7619	1\\
7620	1\\
7621	1\\
7622	1\\
7623	1\\
7624	1\\
7625	1\\
7626	1\\
7627	1\\
7628	1\\
7629	1\\
7630	1\\
7631	1\\
7632	1\\
7633	1\\
7634	1\\
7635	1\\
7636	1\\
7637	1\\
7638	1\\
7639	1\\
7640	1\\
7641	1\\
7642	1\\
7643	1\\
7644	1\\
7645	1\\
7646	1\\
7647	1\\
7648	1\\
7649	1\\
7650	1\\
7651	1\\
7652	1\\
7653	1\\
7654	1\\
7655	1\\
7656	1\\
7657	1\\
7658	1\\
7659	1\\
7660	1\\
7661	1\\
7662	1\\
7663	1\\
7664	1\\
7665	1\\
7666	1\\
7667	1\\
7668	1\\
7669	1\\
7670	1\\
7671	1\\
7672	1\\
7673	1\\
7674	1\\
7675	1\\
7676	1\\
7677	1\\
7678	1\\
7679	1\\
7680	1\\
7681	1\\
7682	1\\
7683	1\\
7684	1\\
7685	1\\
7686	1\\
7687	1\\
7688	1\\
7689	1\\
7690	1\\
7691	1\\
7692	1\\
7693	1\\
7694	1\\
7695	1\\
7696	1\\
7697	1\\
7698	1\\
7699	1\\
7700	1\\
7701	1\\
7702	1\\
7703	1\\
7704	1\\
7705	1\\
7706	1\\
7707	1\\
7708	1\\
7709	1\\
7710	1\\
7711	1\\
7712	1\\
7713	1\\
7714	1\\
7715	1\\
7716	1\\
7717	1\\
7718	1\\
7719	1\\
7720	1\\
7721	1\\
7722	1\\
7723	1\\
7724	1\\
7725	1\\
7726	1\\
7727	1\\
7728	1\\
7729	1\\
7730	1\\
7731	1\\
7732	1\\
7733	1\\
7734	1\\
7735	1\\
7736	1\\
7737	1\\
7738	1\\
7739	1\\
7740	1\\
7741	1\\
7742	1\\
7743	1\\
7744	1\\
7745	1\\
7746	1\\
7747	1\\
7748	1\\
7749	1\\
7750	1\\
7751	1\\
7752	1\\
7753	1\\
7754	1\\
7755	1\\
7756	1\\
7757	1\\
7758	1\\
7759	1\\
7760	1\\
7761	1\\
7762	1\\
7763	1\\
7764	1\\
7765	1\\
7766	1\\
7767	1\\
7768	1\\
7769	1\\
7770	1\\
7771	1\\
7772	1\\
7773	1\\
7774	1\\
7775	1\\
7776	1\\
7777	1\\
7778	1\\
7779	1\\
7780	1\\
7781	1\\
7782	1\\
7783	1\\
7784	1\\
7785	1\\
7786	1\\
7787	1\\
7788	1\\
7789	1\\
7790	1\\
7791	1\\
7792	1\\
7793	1\\
7794	1\\
7795	1\\
7796	1\\
7797	1\\
7798	1\\
7799	1\\
7800	1\\
7801	1\\
7802	1\\
7803	1\\
7804	1\\
7805	1\\
7806	1\\
7807	1\\
7808	1\\
7809	1\\
7810	1\\
7811	1\\
7812	1\\
7813	1\\
7814	1\\
7815	1\\
7816	1\\
7817	1\\
7818	1\\
7819	1\\
7820	1\\
7821	1\\
7822	1\\
7823	1\\
7824	1\\
7825	1\\
7826	1\\
7827	1\\
7828	1\\
7829	1\\
7830	1\\
7831	1\\
7832	1\\
7833	1\\
7834	1\\
7835	1\\
7836	1\\
7837	1\\
7838	1\\
7839	1\\
7840	1\\
7841	1\\
7842	1\\
7843	1\\
7844	1\\
7845	1\\
7846	1\\
7847	1\\
7848	1\\
7849	1\\
7850	1\\
7851	1\\
7852	1\\
7853	1\\
7854	1\\
7855	1\\
7856	1\\
7857	1\\
7858	1\\
7859	1\\
7860	1\\
7861	1\\
7862	1\\
7863	1\\
7864	1\\
7865	1\\
7866	1\\
7867	1\\
7868	1\\
7869	1\\
7870	1\\
7871	1\\
7872	1\\
7873	1\\
7874	1\\
7875	1\\
7876	1\\
7877	1\\
7878	1\\
7879	1\\
7880	1\\
7881	1\\
7882	1\\
7883	1\\
7884	1\\
7885	1\\
7886	1\\
7887	1\\
7888	1\\
7889	1\\
7890	1\\
7891	1\\
7892	1\\
7893	1\\
7894	1\\
7895	1\\
7896	1\\
7897	1\\
7898	1\\
7899	1\\
7900	1\\
7901	1\\
7902	1\\
7903	1\\
7904	1\\
7905	1\\
7906	1\\
7907	1\\
7908	1\\
7909	1\\
7910	1\\
7911	1\\
7912	1\\
7913	1\\
7914	1\\
7915	1\\
7916	1\\
7917	1\\
7918	1\\
7919	1\\
7920	1\\
7921	1\\
7922	1\\
7923	1\\
7924	1\\
7925	1\\
7926	1\\
7927	1\\
7928	1\\
7929	1\\
7930	1\\
7931	1\\
7932	1\\
7933	1\\
7934	1\\
7935	1\\
7936	1\\
7937	1\\
7938	1\\
7939	1\\
7940	1\\
7941	1\\
7942	1\\
7943	1\\
7944	1\\
7945	1\\
7946	1\\
7947	1\\
7948	1\\
7949	1\\
7950	1\\
7951	1\\
7952	1\\
7953	1\\
7954	1\\
7955	1\\
7956	1\\
7957	1\\
7958	1\\
7959	1\\
7960	1\\
7961	1\\
7962	1\\
7963	1\\
7964	1\\
7965	1\\
7966	1\\
7967	1\\
7968	1\\
7969	1\\
7970	1\\
7971	1\\
7972	1\\
7973	1\\
7974	1\\
7975	1\\
7976	1\\
7977	1\\
7978	1\\
7979	1\\
7980	1\\
7981	1\\
7982	1\\
7983	1\\
7984	1\\
7985	1\\
7986	1\\
7987	1\\
7988	1\\
7989	1\\
7990	1\\
7991	1\\
7992	1\\
7993	1\\
7994	1\\
7995	1\\
7996	1\\
7997	1\\
7998	1\\
7999	1\\
8000	1\\
8001	1\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8001	1\\
8002	1\\
8003	1\\
8004	1\\
8005	1\\
8006	1\\
8007	1\\
8008	1\\
8009	1\\
8010	1\\
8011	1\\
8012	1\\
8013	1\\
8014	1\\
8015	1\\
8016	1\\
8017	1\\
8018	1\\
8019	1\\
8020	1\\
8021	1\\
8022	1\\
8023	1\\
8024	1\\
8025	1\\
8026	1\\
8027	1\\
8028	1\\
8029	1\\
8030	1\\
8031	1\\
8032	1\\
8033	1\\
8034	1\\
8035	1\\
8036	1\\
8037	1\\
8038	1\\
8039	1\\
8040	1\\
8041	1\\
8042	1\\
8043	1\\
8044	1\\
8045	1\\
8046	1\\
8047	1\\
8048	1\\
8049	1\\
8050	1\\
8051	1\\
8052	1\\
8053	1\\
8054	1\\
8055	1\\
8056	1\\
8057	1\\
8058	1\\
8059	1\\
8060	1\\
8061	1\\
8062	1\\
8063	1\\
8064	1\\
8065	1\\
8066	1\\
8067	1\\
8068	1\\
8069	1\\
8070	1\\
8071	1\\
8072	1\\
8073	1\\
8074	1\\
8075	1\\
8076	1\\
8077	1\\
8078	1\\
8079	1\\
8080	1\\
8081	1\\
8082	1\\
8083	1\\
8084	1\\
8085	1\\
8086	1\\
8087	1\\
8088	1\\
8089	1\\
8090	1\\
8091	1\\
8092	1\\
8093	1\\
8094	1\\
8095	1\\
8096	1\\
8097	1\\
8098	1\\
8099	1\\
8100	1\\
8101	1\\
8102	1\\
8103	1\\
8104	1\\
8105	1\\
8106	1\\
8107	1\\
8108	1\\
8109	1\\
8110	1\\
8111	1\\
8112	1\\
8113	1\\
8114	1\\
8115	1\\
8116	1\\
8117	1\\
8118	1\\
8119	1\\
8120	1\\
8121	1\\
8122	1\\
8123	1\\
8124	1\\
8125	1\\
8126	1\\
8127	1\\
8128	1\\
8129	1\\
8130	1\\
8131	1\\
8132	1\\
8133	1\\
8134	1\\
8135	1\\
8136	1\\
8137	1\\
8138	1\\
8139	1\\
8140	1\\
8141	1\\
8142	1\\
8143	1\\
8144	1\\
8145	1\\
8146	1\\
8147	1\\
8148	1\\
8149	1\\
8150	1\\
8151	1\\
8152	1\\
8153	1\\
8154	1\\
8155	1\\
8156	1\\
8157	1\\
8158	1\\
8159	1\\
8160	1\\
8161	1\\
8162	1\\
8163	1\\
8164	1\\
8165	1\\
8166	1\\
8167	1\\
8168	1\\
8169	1\\
8170	1\\
8171	1\\
8172	1\\
8173	1\\
8174	1\\
8175	1\\
8176	1\\
8177	1\\
8178	1\\
8179	1\\
8180	1\\
8181	1\\
8182	1\\
8183	1\\
8184	1\\
8185	1\\
8186	1\\
8187	1\\
8188	1\\
8189	1\\
8190	1\\
8191	1\\
8192	1\\
8193	1\\
8194	1\\
8195	1\\
8196	1\\
8197	1\\
8198	1\\
8199	1\\
8200	1\\
8201	1\\
8202	1\\
8203	1\\
8204	1\\
8205	1\\
8206	1\\
8207	1\\
8208	1\\
8209	1\\
8210	1\\
8211	1\\
8212	1\\
8213	1\\
8214	1\\
8215	1\\
8216	1\\
8217	1\\
8218	1\\
8219	1\\
8220	1\\
8221	1\\
8222	1\\
8223	1\\
8224	1\\
8225	1\\
8226	1\\
8227	1\\
8228	1\\
8229	1\\
8230	1\\
8231	1\\
8232	1\\
8233	1\\
8234	1\\
8235	1\\
8236	1\\
8237	1\\
8238	1\\
8239	1\\
8240	1\\
8241	1\\
8242	1\\
8243	1\\
8244	1\\
8245	1\\
8246	1\\
8247	1\\
8248	1\\
8249	1\\
8250	1\\
8251	1\\
8252	1\\
8253	1\\
8254	1\\
8255	1\\
8256	1\\
8257	1\\
8258	1\\
8259	1\\
8260	1\\
8261	1\\
8262	1\\
8263	1\\
8264	1\\
8265	1\\
8266	1\\
8267	1\\
8268	1\\
8269	1\\
8270	1\\
8271	1\\
8272	1\\
8273	1\\
8274	1\\
8275	1\\
8276	1\\
8277	1\\
8278	1\\
8279	1\\
8280	1\\
8281	1\\
8282	1\\
8283	1\\
8284	1\\
8285	1\\
8286	1\\
8287	1\\
8288	1\\
8289	1\\
8290	1\\
8291	1\\
8292	1\\
8293	1\\
8294	1\\
8295	1\\
8296	1\\
8297	1\\
8298	1\\
8299	1\\
8300	1\\
8301	1\\
8302	1\\
8303	1\\
8304	1\\
8305	1\\
8306	1\\
8307	1\\
8308	1\\
8309	1\\
8310	1\\
8311	1\\
8312	1\\
8313	1\\
8314	1\\
8315	1\\
8316	1\\
8317	1\\
8318	1\\
8319	1\\
8320	1\\
8321	1\\
8322	1\\
8323	1\\
8324	1\\
8325	1\\
8326	1\\
8327	1\\
8328	1\\
8329	1\\
8330	1\\
8331	1\\
8332	1\\
8333	1\\
8334	1\\
8335	1\\
8336	1\\
8337	1\\
8338	1\\
8339	1\\
8340	1\\
8341	1\\
8342	1\\
8343	1\\
8344	1\\
8345	1\\
8346	1\\
8347	1\\
8348	1\\
8349	1\\
8350	1\\
8351	1\\
8352	1\\
8353	1\\
8354	1\\
8355	1\\
8356	1\\
8357	1\\
8358	1\\
8359	1\\
8360	1\\
8361	1\\
8362	1\\
8363	1\\
8364	1\\
8365	1\\
8366	1\\
8367	1\\
8368	1\\
8369	1\\
8370	1\\
8371	1\\
8372	1\\
8373	1\\
8374	1\\
8375	1\\
8376	1\\
8377	1\\
8378	1\\
8379	1\\
8380	1\\
8381	1\\
8382	1\\
8383	1\\
8384	1\\
8385	1\\
8386	1\\
8387	1\\
8388	1\\
8389	1\\
8390	1\\
8391	1\\
8392	1\\
8393	1\\
8394	1\\
8395	1\\
8396	1\\
8397	1\\
8398	1\\
8399	1\\
8400	1\\
8401	1\\
8402	1\\
8403	1\\
8404	1\\
8405	1\\
8406	1\\
8407	1\\
8408	1\\
8409	1\\
8410	1\\
8411	1\\
8412	1\\
8413	1\\
8414	1\\
8415	1\\
8416	1\\
8417	1\\
8418	1\\
8419	1\\
8420	1\\
8421	1\\
8422	1\\
8423	1\\
8424	1\\
8425	1\\
8426	1\\
8427	1\\
8428	1\\
8429	1\\
8430	1\\
8431	1\\
8432	1\\
8433	1\\
8434	1\\
8435	1\\
8436	1\\
8437	1\\
8438	1\\
8439	1\\
8440	1\\
8441	1\\
8442	1\\
8443	1\\
8444	1\\
8445	1\\
8446	1\\
8447	1\\
8448	1\\
8449	1\\
8450	1\\
8451	1\\
8452	1\\
8453	1\\
8454	1\\
8455	1\\
8456	1\\
8457	1\\
8458	1\\
8459	1\\
8460	1\\
8461	1\\
8462	1\\
8463	1\\
8464	1\\
8465	1\\
8466	1\\
8467	1\\
8468	1\\
8469	1\\
8470	1\\
8471	1\\
8472	1\\
8473	1\\
8474	1\\
8475	1\\
8476	1\\
8477	1\\
8478	1\\
8479	1\\
8480	1\\
8481	1\\
8482	1\\
8483	1\\
8484	1\\
8485	1\\
8486	1\\
8487	1\\
8488	1\\
8489	1\\
8490	1\\
8491	1\\
8492	1\\
8493	1\\
8494	1\\
8495	1\\
8496	1\\
8497	1\\
8498	1\\
8499	1\\
8500	1\\
8501	1\\
8502	1\\
8503	1\\
8504	1\\
8505	1\\
8506	1\\
8507	1\\
8508	1\\
8509	1\\
8510	1\\
8511	1\\
8512	1\\
8513	1\\
8514	1\\
8515	1\\
8516	1\\
8517	1\\
8518	1\\
8519	1\\
8520	1\\
8521	1\\
8522	1\\
8523	1\\
8524	1\\
8525	1\\
8526	1\\
8527	1\\
8528	1\\
8529	1\\
8530	1\\
8531	1\\
8532	1\\
8533	1\\
8534	1\\
8535	1\\
8536	1\\
8537	1\\
8538	1\\
8539	1\\
8540	1\\
8541	1\\
8542	1\\
8543	1\\
8544	1\\
8545	1\\
8546	1\\
8547	1\\
8548	1\\
8549	1\\
8550	1\\
8551	1\\
8552	1\\
8553	1\\
8554	1\\
8555	1\\
8556	1\\
8557	1\\
8558	1\\
8559	1\\
8560	1\\
8561	1\\
8562	1\\
8563	1\\
8564	1\\
8565	1\\
8566	1\\
8567	1\\
8568	1\\
8569	1\\
8570	1\\
8571	1\\
8572	1\\
8573	1\\
8574	1\\
8575	1\\
8576	1\\
8577	1\\
8578	1\\
8579	1\\
8580	1\\
8581	1\\
8582	1\\
8583	1\\
8584	1\\
8585	1\\
8586	1\\
8587	1\\
8588	1\\
8589	1\\
8590	1\\
8591	1\\
8592	1\\
8593	1\\
8594	1\\
8595	1\\
8596	1\\
8597	1\\
8598	1\\
8599	1\\
8600	1\\
8601	1\\
8602	1\\
8603	1\\
8604	1\\
8605	1\\
8606	1\\
8607	1\\
8608	1\\
8609	1\\
8610	1\\
8611	1\\
8612	1\\
8613	1\\
8614	1\\
8615	1\\
8616	1\\
8617	1\\
8618	1\\
8619	1\\
8620	1\\
8621	1\\
8622	1\\
8623	1\\
8624	1\\
8625	1\\
8626	1\\
8627	1\\
8628	1\\
8629	1\\
8630	1\\
8631	1\\
8632	1\\
8633	1\\
8634	1\\
8635	1\\
8636	1\\
8637	1\\
8638	1\\
8639	1\\
8640	1\\
8641	1\\
8642	1\\
8643	1\\
8644	1\\
8645	1\\
8646	1\\
8647	1\\
8648	1\\
8649	1\\
8650	1\\
8651	1\\
8652	1\\
8653	1\\
8654	1\\
8655	1\\
8656	1\\
8657	1\\
8658	1\\
8659	1\\
8660	1\\
8661	1\\
8662	1\\
8663	1\\
8664	1\\
8665	1\\
8666	1\\
8667	1\\
8668	1\\
8669	1\\
8670	1\\
8671	1\\
8672	1\\
8673	1\\
8674	1\\
8675	1\\
8676	1\\
8677	1\\
8678	1\\
8679	1\\
8680	1\\
8681	1\\
8682	1\\
8683	1\\
8684	1\\
8685	1\\
8686	1\\
8687	1\\
8688	1\\
8689	1\\
8690	1\\
8691	1\\
8692	1\\
8693	1\\
8694	1\\
8695	1\\
8696	1\\
8697	1\\
8698	1\\
8699	1\\
8700	1\\
8701	1\\
8702	1\\
8703	1\\
8704	1\\
8705	1\\
8706	1\\
8707	1\\
8708	1\\
8709	1\\
8710	1\\
8711	1\\
8712	1\\
8713	1\\
8714	1\\
8715	1\\
8716	1\\
8717	1\\
8718	1\\
8719	1\\
8720	1\\
8721	1\\
8722	1\\
8723	1\\
8724	1\\
8725	1\\
8726	1\\
8727	1\\
8728	1\\
8729	1\\
8730	1\\
8731	1\\
8732	1\\
8733	1\\
8734	1\\
8735	1\\
8736	1\\
8737	1\\
8738	1\\
8739	1\\
8740	1\\
8741	1\\
8742	1\\
8743	1\\
8744	1\\
8745	1\\
8746	1\\
8747	1\\
8748	1\\
8749	1\\
8750	1\\
8751	1\\
8752	1\\
8753	1\\
8754	1\\
8755	1\\
8756	1\\
8757	1\\
8758	1\\
8759	1\\
8760	1\\
8761	1\\
8762	1\\
8763	1\\
8764	1\\
8765	1\\
8766	1\\
8767	1\\
8768	1\\
8769	1\\
8770	1\\
8771	1\\
8772	1\\
8773	1\\
8774	1\\
8775	1\\
8776	1\\
8777	1\\
8778	1\\
8779	1\\
8780	1\\
8781	1\\
8782	1\\
8783	1\\
8784	1\\
8785	1\\
8786	1\\
8787	1\\
8788	1\\
8789	1\\
8790	1\\
8791	1\\
8792	1\\
8793	1\\
8794	1\\
8795	1\\
8796	1\\
8797	1\\
8798	1\\
8799	1\\
8800	1\\
8801	1\\
8802	1\\
8803	1\\
8804	1\\
8805	1\\
8806	1\\
8807	1\\
8808	1\\
8809	1\\
8810	1\\
8811	1\\
8812	1\\
8813	1\\
8814	1\\
8815	1\\
8816	1\\
8817	1\\
8818	1\\
8819	1\\
8820	1\\
8821	1\\
8822	1\\
8823	1\\
8824	1\\
8825	1\\
8826	1\\
8827	1\\
8828	1\\
8829	1\\
8830	1\\
8831	1\\
8832	1\\
8833	1\\
8834	1\\
8835	1\\
8836	1\\
8837	1\\
8838	1\\
8839	1\\
8840	1\\
8841	1\\
8842	1\\
8843	1\\
8844	1\\
8845	1\\
8846	1\\
8847	1\\
8848	1\\
8849	1\\
8850	1\\
8851	1\\
8852	1\\
8853	1\\
8854	1\\
8855	1\\
8856	1\\
8857	1\\
8858	1\\
8859	1\\
8860	1\\
8861	1\\
8862	1\\
8863	1\\
8864	1\\
8865	1\\
8866	1\\
8867	1\\
8868	1\\
8869	1\\
8870	1\\
8871	1\\
8872	1\\
8873	1\\
8874	1\\
8875	1\\
8876	1\\
8877	1\\
8878	1\\
8879	1\\
8880	1\\
8881	1\\
8882	1\\
8883	1\\
8884	1\\
8885	1\\
8886	1\\
8887	1\\
8888	1\\
8889	1\\
8890	1\\
8891	1\\
8892	1\\
8893	1\\
8894	1\\
8895	1\\
8896	1\\
8897	1\\
8898	1\\
8899	1\\
8900	1\\
8901	1\\
8902	1\\
8903	1\\
8904	1\\
8905	1\\
8906	1\\
8907	1\\
8908	1\\
8909	1\\
8910	1\\
8911	1\\
8912	1\\
8913	1\\
8914	1\\
8915	1\\
8916	1\\
8917	1\\
8918	1\\
8919	1\\
8920	1\\
8921	1\\
8922	1\\
8923	1\\
8924	1\\
8925	1\\
8926	1\\
8927	1\\
8928	1\\
8929	1\\
8930	1\\
8931	1\\
8932	1\\
8933	1\\
8934	1\\
8935	1\\
8936	1\\
8937	1\\
8938	1\\
8939	1\\
8940	1\\
8941	1\\
8942	1\\
8943	1\\
8944	1\\
8945	1\\
8946	1\\
8947	1\\
8948	1\\
8949	1\\
8950	1\\
8951	1\\
8952	1\\
8953	1\\
8954	1\\
8955	1\\
8956	1\\
8957	1\\
8958	1\\
8959	1\\
8960	1\\
8961	1\\
8962	1\\
8963	1\\
8964	1\\
8965	1\\
8966	1\\
8967	1\\
8968	1\\
8969	1\\
8970	1\\
8971	1\\
8972	1\\
8973	1\\
8974	1\\
8975	1\\
8976	1\\
8977	1\\
8978	1\\
8979	1\\
8980	1\\
8981	1\\
8982	1\\
8983	1\\
8984	1\\
8985	1\\
8986	1\\
8987	1\\
8988	1\\
8989	1\\
8990	1\\
8991	1\\
8992	1\\
8993	1\\
8994	1\\
8995	1\\
8996	1\\
8997	1\\
8998	1\\
8999	1\\
9000	1\\
9001	1\\
9002	1\\
9003	1\\
9004	1\\
9005	1\\
9006	1\\
9007	1\\
9008	1\\
9009	1\\
9010	1\\
9011	1\\
9012	1\\
9013	1\\
9014	1\\
9015	1\\
9016	1\\
9017	1\\
9018	1\\
9019	1\\
9020	1\\
9021	1\\
9022	1\\
9023	1\\
9024	1\\
9025	1\\
9026	1\\
9027	1\\
9028	1\\
9029	1\\
9030	1\\
9031	1\\
9032	1\\
9033	1\\
9034	1\\
9035	1\\
9036	1\\
9037	1\\
9038	1\\
9039	1\\
9040	1\\
9041	1\\
9042	1\\
9043	1\\
9044	1\\
9045	1\\
9046	1\\
9047	1\\
9048	1\\
9049	1\\
9050	1\\
9051	1\\
9052	1\\
9053	1\\
9054	1\\
9055	1\\
9056	1\\
9057	1\\
9058	1\\
9059	1\\
9060	1\\
9061	1\\
9062	1\\
9063	1\\
9064	1\\
9065	1\\
9066	1\\
9067	1\\
9068	1\\
9069	1\\
9070	1\\
9071	1\\
9072	1\\
9073	1\\
9074	1\\
9075	1\\
9076	1\\
9077	1\\
9078	1\\
9079	1\\
9080	1\\
9081	1\\
9082	1\\
9083	1\\
9084	1\\
9085	1\\
9086	1\\
9087	1\\
9088	1\\
9089	1\\
9090	1\\
9091	1\\
9092	1\\
9093	1\\
9094	1\\
9095	1\\
9096	1\\
9097	1\\
9098	1\\
9099	1\\
9100	1\\
9101	1\\
9102	1\\
9103	1\\
9104	1\\
9105	1\\
9106	1\\
9107	1\\
9108	1\\
9109	1\\
9110	1\\
9111	1\\
9112	1\\
9113	1\\
9114	1\\
9115	1\\
9116	1\\
9117	1\\
9118	1\\
9119	1\\
9120	1\\
9121	1\\
9122	1\\
9123	1\\
9124	1\\
9125	1\\
9126	1\\
9127	1\\
9128	1\\
9129	1\\
9130	1\\
9131	1\\
9132	1\\
9133	1\\
9134	1\\
9135	1\\
9136	1\\
9137	1\\
9138	1\\
9139	1\\
9140	1\\
9141	1\\
9142	1\\
9143	1\\
9144	1\\
9145	1\\
9146	1\\
9147	1\\
9148	1\\
9149	1\\
9150	1\\
9151	1\\
9152	1\\
9153	1\\
9154	1\\
9155	1\\
9156	1\\
9157	1\\
9158	1\\
9159	1\\
9160	1\\
9161	1\\
9162	1\\
9163	1\\
9164	1\\
9165	1\\
9166	1\\
9167	1\\
9168	1\\
9169	1\\
9170	1\\
9171	1\\
9172	1\\
9173	1\\
9174	1\\
9175	1\\
9176	1\\
9177	1\\
9178	1\\
9179	1\\
9180	1\\
9181	1\\
9182	1\\
9183	1\\
9184	1\\
9185	1\\
9186	1\\
9187	1\\
9188	1\\
9189	1\\
9190	1\\
9191	1\\
9192	1\\
9193	1\\
9194	1\\
9195	1\\
9196	1\\
9197	1\\
9198	1\\
9199	1\\
9200	1\\
9201	1\\
9202	1\\
9203	1\\
9204	1\\
9205	1\\
9206	1\\
9207	1\\
9208	1\\
9209	1\\
9210	1\\
9211	1\\
9212	1\\
9213	1\\
9214	1\\
9215	1\\
9216	1\\
9217	1\\
9218	1\\
9219	1\\
9220	1\\
9221	1\\
9222	1\\
9223	1\\
9224	1\\
9225	1\\
9226	1\\
9227	1\\
9228	1\\
9229	1\\
9230	1\\
9231	1\\
9232	1\\
9233	1\\
9234	1\\
9235	1\\
9236	1\\
9237	1\\
9238	1\\
9239	1\\
9240	1\\
9241	1\\
9242	1\\
9243	1\\
9244	1\\
9245	1\\
9246	1\\
9247	1\\
9248	1\\
9249	1\\
9250	1\\
9251	1\\
9252	1\\
9253	1\\
9254	1\\
9255	1\\
9256	1\\
9257	1\\
9258	1\\
9259	1\\
9260	1\\
9261	1\\
9262	1\\
9263	1\\
9264	1\\
9265	1\\
9266	1\\
9267	1\\
9268	1\\
9269	1\\
9270	1\\
9271	1\\
9272	1\\
9273	1\\
9274	1\\
9275	1\\
9276	1\\
9277	1\\
9278	1\\
9279	1\\
9280	1\\
9281	1\\
9282	1\\
9283	1\\
9284	1\\
9285	1\\
9286	1\\
9287	1\\
9288	1\\
9289	1\\
9290	1\\
9291	1\\
9292	1\\
9293	1\\
9294	1\\
9295	1\\
9296	1\\
9297	1\\
9298	1\\
9299	1\\
9300	1\\
9301	1\\
9302	1\\
9303	1\\
9304	1\\
9305	1\\
9306	1\\
9307	1\\
9308	1\\
9309	1\\
9310	1\\
9311	1\\
9312	1\\
9313	1\\
9314	1\\
9315	1\\
9316	1\\
9317	1\\
9318	1\\
9319	1\\
9320	1\\
9321	1\\
9322	1\\
9323	1\\
9324	1\\
9325	1\\
9326	1\\
9327	1\\
9328	1\\
9329	1\\
9330	1\\
9331	1\\
9332	1\\
9333	1\\
9334	1\\
9335	1\\
9336	1\\
9337	1\\
9338	1\\
9339	1\\
9340	1\\
9341	1\\
9342	1\\
9343	1\\
9344	1\\
9345	1\\
9346	1\\
9347	1\\
9348	1\\
9349	1\\
9350	1\\
9351	1\\
9352	1\\
9353	1\\
9354	1\\
9355	1\\
9356	1\\
9357	1\\
9358	1\\
9359	1\\
9360	1\\
9361	1\\
9362	1\\
9363	1\\
9364	1\\
9365	1\\
9366	1\\
9367	1\\
9368	1\\
9369	1\\
9370	1\\
9371	1\\
9372	1\\
9373	1\\
9374	1\\
9375	1\\
9376	1\\
9377	1\\
9378	1\\
9379	1\\
9380	1\\
9381	1\\
9382	1\\
9383	1\\
9384	1\\
9385	1\\
9386	1\\
9387	1\\
9388	1\\
9389	1\\
9390	1\\
9391	1\\
9392	1\\
9393	1\\
9394	1\\
9395	1\\
9396	1\\
9397	1\\
9398	1\\
9399	1\\
9400	1\\
9401	1\\
9402	1\\
9403	1\\
9404	1\\
9405	1\\
9406	1\\
9407	1\\
9408	1\\
9409	1\\
9410	1\\
9411	1\\
9412	1\\
9413	1\\
9414	1\\
9415	1\\
9416	1\\
9417	1\\
9418	1\\
9419	1\\
9420	1\\
9421	1\\
9422	1\\
9423	1\\
9424	1\\
9425	1\\
9426	1\\
9427	1\\
9428	1\\
9429	1\\
9430	1\\
9431	1\\
9432	1\\
9433	1\\
9434	1\\
9435	1\\
9436	1\\
9437	1\\
9438	1\\
9439	1\\
9440	1\\
9441	1\\
9442	1\\
9443	1\\
9444	1\\
9445	1\\
9446	1\\
9447	1\\
9448	1\\
9449	1\\
9450	1\\
9451	1\\
9452	1\\
9453	1\\
9454	1\\
9455	1\\
9456	1\\
9457	1\\
9458	1\\
9459	1\\
9460	1\\
9461	1\\
9462	1\\
9463	1\\
9464	1\\
9465	1\\
9466	1\\
9467	1\\
9468	1\\
9469	1\\
9470	1\\
9471	1\\
9472	1\\
9473	1\\
9474	1\\
9475	1\\
9476	1\\
9477	1\\
9478	1\\
9479	1\\
9480	1\\
9481	1\\
9482	1\\
9483	1\\
9484	1\\
9485	1\\
9486	1\\
9487	1\\
9488	1\\
9489	1\\
9490	1\\
9491	1\\
9492	1\\
9493	1\\
9494	1\\
9495	1\\
9496	1\\
9497	1\\
9498	1\\
9499	1\\
9500	1\\
9501	1\\
9502	1\\
9503	1\\
9504	1\\
9505	1\\
9506	1\\
9507	1\\
9508	1\\
9509	1\\
9510	1\\
9511	1\\
9512	1\\
9513	1\\
9514	1\\
9515	1\\
9516	1\\
9517	1\\
9518	1\\
9519	1\\
9520	1\\
9521	1\\
9522	1\\
9523	1\\
9524	1\\
9525	1\\
9526	1\\
9527	1\\
9528	1\\
9529	1\\
9530	1\\
9531	1\\
9532	1\\
9533	1\\
9534	1\\
9535	1\\
9536	1\\
9537	1\\
9538	1\\
9539	1\\
9540	1\\
9541	1\\
9542	1\\
9543	1\\
9544	1\\
9545	1\\
9546	1\\
9547	1\\
9548	1\\
9549	1\\
9550	1\\
9551	1\\
9552	1\\
9553	1\\
9554	1\\
9555	1\\
9556	1\\
9557	1\\
9558	1\\
9559	1\\
9560	1\\
9561	1\\
9562	1\\
9563	1\\
9564	1\\
9565	1\\
9566	1\\
9567	1\\
9568	1\\
9569	1\\
9570	1\\
9571	1\\
9572	1\\
9573	1\\
9574	1\\
9575	1\\
9576	1\\
9577	1\\
9578	1\\
9579	1\\
9580	1\\
9581	1\\
9582	1\\
9583	1\\
9584	1\\
9585	1\\
9586	1\\
9587	1\\
9588	1\\
9589	1\\
9590	1\\
9591	1\\
9592	1\\
9593	1\\
9594	1\\
9595	1\\
9596	1\\
9597	1\\
9598	1\\
9599	1\\
9600	1\\
9601	1\\
9602	1\\
9603	1\\
9604	1\\
9605	1\\
9606	1\\
9607	1\\
9608	1\\
9609	1\\
9610	1\\
9611	1\\
9612	1\\
9613	1\\
9614	1\\
9615	1\\
9616	1\\
9617	1\\
9618	1\\
9619	1\\
9620	1\\
9621	1\\
9622	1\\
9623	1\\
9624	1\\
9625	1\\
9626	1\\
9627	1\\
9628	1\\
9629	1\\
9630	1\\
9631	1\\
9632	1\\
9633	1\\
9634	1\\
9635	1\\
9636	1\\
9637	1\\
9638	1\\
9639	1\\
9640	1\\
9641	1\\
9642	1\\
9643	1\\
9644	1\\
9645	1\\
9646	1\\
9647	1\\
9648	1\\
9649	1\\
9650	1\\
9651	1\\
9652	1\\
9653	1\\
9654	1\\
9655	1\\
9656	1\\
9657	1\\
9658	1\\
9659	1\\
9660	1\\
9661	1\\
9662	1\\
9663	1\\
9664	1\\
9665	1\\
9666	1\\
9667	1\\
9668	1\\
9669	1\\
9670	1\\
9671	1\\
9672	1\\
9673	1\\
9674	1\\
9675	1\\
9676	1\\
9677	1\\
9678	1\\
9679	1\\
9680	1\\
9681	1\\
9682	1\\
9683	1\\
9684	1\\
9685	1\\
9686	1\\
9687	1\\
9688	1\\
9689	1\\
9690	1\\
9691	1\\
9692	1\\
9693	1\\
9694	1\\
9695	1\\
9696	1\\
9697	1\\
9698	1\\
9699	1\\
9700	1\\
9701	1\\
9702	1\\
9703	1\\
9704	1\\
9705	1\\
9706	1\\
9707	1\\
9708	1\\
9709	1\\
9710	1\\
9711	1\\
9712	1\\
9713	1\\
9714	1\\
9715	1\\
9716	1\\
9717	1\\
9718	1\\
9719	1\\
9720	1\\
9721	1\\
9722	1\\
9723	1\\
9724	1\\
9725	1\\
9726	1\\
9727	1\\
9728	1\\
9729	1\\
9730	1\\
9731	1\\
9732	1\\
9733	1\\
9734	1\\
9735	1\\
9736	1\\
9737	1\\
9738	1\\
9739	1\\
9740	1\\
9741	1\\
9742	1\\
9743	1\\
9744	1\\
9745	1\\
9746	1\\
9747	1\\
9748	1\\
9749	1\\
9750	1\\
9751	1\\
9752	1\\
9753	1\\
9754	1\\
9755	1\\
9756	1\\
9757	1\\
9758	1\\
9759	1\\
9760	1\\
9761	1\\
9762	1\\
9763	1\\
9764	1\\
9765	1\\
9766	1\\
9767	1\\
9768	1\\
9769	1\\
9770	1\\
9771	1\\
9772	1\\
9773	1\\
9774	1\\
9775	1\\
9776	1\\
9777	1\\
9778	1\\
9779	1\\
9780	1\\
9781	1\\
9782	1\\
9783	1\\
9784	1\\
9785	1\\
9786	1\\
9787	1\\
9788	1\\
9789	1\\
9790	1\\
9791	1\\
9792	1\\
9793	1\\
9794	1\\
9795	1\\
9796	1\\
9797	1\\
9798	1\\
9799	1\\
9800	1\\
9801	1\\
9802	1\\
9803	1\\
9804	1\\
9805	1\\
9806	1\\
9807	1\\
9808	1\\
9809	1\\
9810	1\\
9811	1\\
9812	1\\
9813	1\\
9814	1\\
9815	1\\
9816	1\\
9817	1\\
9818	1\\
9819	1\\
9820	1\\
9821	1\\
9822	1\\
9823	1\\
9824	1\\
9825	1\\
9826	1\\
9827	1\\
9828	1\\
9829	1\\
9830	1\\
9831	1\\
9832	1\\
9833	1\\
9834	1\\
9835	1\\
9836	1\\
9837	1\\
9838	1\\
9839	1\\
9840	1\\
9841	1\\
9842	1\\
9843	1\\
9844	1\\
9845	1\\
9846	1\\
9847	1\\
9848	1\\
9849	1\\
9850	1\\
9851	1\\
9852	1\\
9853	1\\
9854	1\\
9855	1\\
9856	1\\
9857	1\\
9858	1\\
9859	1\\
9860	1\\
9861	1\\
9862	1\\
9863	1\\
9864	1\\
9865	1\\
9866	1\\
9867	1\\
9868	1\\
9869	1\\
9870	1\\
9871	1\\
9872	1\\
9873	1\\
9874	1\\
9875	1\\
9876	1\\
9877	1\\
9878	1\\
9879	1\\
9880	1\\
9881	1\\
9882	1\\
9883	1\\
9884	1\\
9885	1\\
9886	1\\
9887	1\\
9888	1\\
9889	1\\
9890	1\\
9891	1\\
9892	1\\
9893	1\\
9894	1\\
9895	1\\
9896	1\\
9897	1\\
9898	1\\
9899	1\\
9900	1\\
9901	1\\
9902	1\\
9903	1\\
9904	1\\
9905	1\\
9906	1\\
9907	1\\
9908	1\\
9909	1\\
9910	1\\
9911	1\\
9912	1\\
9913	1\\
9914	1\\
9915	1\\
9916	1\\
9917	1\\
9918	1\\
9919	1\\
9920	1\\
9921	1\\
9922	1\\
9923	1\\
9924	1\\
9925	1\\
9926	1\\
9927	1\\
9928	1\\
9929	1\\
9930	1\\
9931	1\\
9932	1\\
9933	1\\
9934	1\\
9935	1\\
9936	1\\
9937	1\\
9938	1\\
9939	1\\
9940	1\\
9941	1\\
9942	1\\
9943	1\\
9944	1\\
9945	1\\
9946	1\\
9947	1\\
9948	1\\
9949	1\\
9950	1\\
9951	1\\
9952	1\\
9953	1\\
9954	1\\
9955	1\\
9956	1\\
9957	1\\
9958	1\\
9959	1\\
9960	1\\
9961	1\\
9962	1\\
9963	1\\
9964	1\\
9965	1\\
9966	1\\
9967	1\\
9968	1\\
9969	1\\
9970	1\\
9971	1\\
9972	1\\
9973	1\\
9974	1\\
9975	1\\
9976	1\\
9977	1\\
9978	1\\
9979	1\\
9980	1\\
9981	1\\
9982	1\\
9983	1\\
9984	1\\
9985	1\\
9986	1\\
9987	1\\
9988	1\\
9989	1\\
9990	1\\
9991	1\\
9992	1\\
9993	1\\
9994	1\\
9995	1\\
9996	1\\
9997	1\\
9998	1\\
9999	1\\
10000	1\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.1\\
3	0.3\\
3	0.3\\
3	0.3\\
8	0.8\\
8	0.8\\
8	0.8\\
88	0.8\\
88	0.8\\
92	0.8\\
102	0.9\\
9909	1\\
9935	1\\
9942	1\\
9944	1\\
9944	1\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3893	0.9\\
72	0.8\\
14	0.8\\
9	0.8\\
8	0.8\\
7	0.7\\
7	0.7\\
6	0.6\\
6	0.6\\
6	0.6\\
5	0.5\\
5	0.5\\
4	0.4\\
4	0.4\\
4	0.4\\
4	0.4\\
2	0.2\\
1	0.1\\
0	0\\
0	0\\
};
\end{axis}
\end{tikzpicture}

==> nll.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.456in,
height=2.312in,
at={(-0.1in,0.181in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={NLL},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.881in,
at={(2.305in,0.284in)},
scale only axis,
bar shift auto,
xmin=-4.71428571428571,
xmax=54.7142857142857,
xtick={ 5, 25, 45},
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=0,
ymax=4000,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=4.571, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	2559.12524931025\\
25	2478.44389674538\\
45	2592.52077191467\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\addplot[ybar, bar width=4.571, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	2544.82200263335\\
25	2467.44411331326\\
45	2566.92946543283\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.878in,
at={(0.525in,0.287in)},
scale only axis,
bar shift auto,
xmin=-4.71428571428571,
xmax=54.7142857142857,
xtick={ 5, 25, 45},
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={${\text{\it{} m = 10}}$},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=4.571, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	1699.34412548719\\
25	1677.55345021798\\
45	1755.87992515149\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\addplot[ybar, bar width=4.571, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	1697.51287781496\\
25	1676.07541046209\\
45	1753.01235273251\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.878in,
at={(2.305in,1.511in)},
scale only axis,
bar shift auto,
xmin=-4.71428571428571,
xmax=54.7142857142857,
xtick={ 5, 25, 45},
ymin=0,
ymax=4000,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=4.571, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	2760.74898189307\\
25	2926.90889357527\\
45	2267.42676610884\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\addplot[ybar, bar width=4.571, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	2755.47627749073\\
25	2908.5404453831\\
45	2241.00818017105\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} d = 25}}$};
\end{axis}

\begin{axis}[%
width=1.353in,
height=0.878in,
at={(0.525in,1.511in)},
scale only axis,
bar shift auto,
xmin=-4.71428571428571,
xmax=54.7142857142857,
xtick={ 5, 25, 45},
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={${\text{\it{} m = 1}}$},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=4.571, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	1663.8592930309\\
25	1780.8468788423\\
45	1901.34130054963\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\addplot[ybar, bar width=4.571, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	1662.39943541614\\
25	1779.79139808758\\
45	1900.10959375033\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.71428571428571	0\\
54.7142857142857	0\\
};
\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} d = 5}}$};
\end{axis}
\end{tikzpicture}%
